ML Researchers Support Openness in Peer Review But Are Concerned About Resubmission Bias

Peer-review venues have increasingly adopted open reviewing policies that publicly release anonymized reviews and permit public commenting. Venues have adopted a variety of policies, and there is still ongoing debate about the benefits and drawbacks of decisions. To inform this debate, we surveyed 2,385 reviewers, authors, and other peer-review participants in machine learning to understand their experiences and opinions. Our key findings are: (a) Preferences: Over 80% of respondents support releasing reviews for accepted papers and allowing public comments. However, only 27.1% support releasing rejected manuscripts. (b) Benefits: Respondents cite improved public understanding (75.3%) and reviewer education (57.8%), increased fairness (56.6%), and stronger incentives for high-quality reviews (48.0%). (c) Challenges: The top concern is resubmission bias, where rejection history biases future reviewers (ranked top impact of open reviewing by 41% of respondents, and mentioned in over 50% of free responses). Other challenges include fear of reviewer de-anonymization (33.2%) and potential commenting abuse. (d) AI and open peer review: Participants believe open policies deter "AI slop" submissions (71.9%) and AI-generated reviews (38.9%). Respondents are split regarding peer-review venues generating official AI reviews, with 56.0% opposed and 44.0% supportive. Finally, we use AI to annotate 4,244 reviews from ICLR (fully open) and NeurIPS (partially open). We find that the fully open venue (ICLR) has higher levels of correctness and completeness than the partially open venue (NeurIPS). The effect size is small for correctness and very small for completeness, and both are statistically significant. We also find that there is no statistically significant difference in the level of substantiation. We release the full dataset at https://github.com/justinpayan/OpenReviewAnalysis.

==> combined_likert_plot.tex <==


\begin{figure}[H]
\centering
\hspace*{-2cm}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    xmin=-90,
    xmax=90,
    width=0.7\textwidth,
    height=0.6\textwidth,
    xlabel={Percentage of Respondents},
    xlabel style={font=\normalsize},
    ytick=\empty,
    ymin=-0.5,
    ymax=5.5,
    bar width=8pt,
    bar shift=0pt,
    xmajorgrids=true,
    xminorgrids=true,
    ymajorgrids=true,
    grid style={dashed},
    grid style={dashed,
            dash pattern=on 4pt off 4pt,
            dash phase=2pt,
            color=gray!60},
    extra x ticks={0},
    extra x tick style={grid=major, major grid style={line width=1pt, draw=black}},
    x tick label style={/pgf/number format/assume math mode=true},
    xtick={-80,-60,-40,-20,0,20,40,60,80},
    xticklabels={-80,-60,-40,-20,0,20,40,60,80},
    clip=false,
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
]

    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,0) -- (axis cs:90,0);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-48.17,-0.3) rectangle (axis cs:-42.74,0.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-45.46, 0) {5\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-42.74,-0.3) rectangle (axis cs:-19.00,0.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:-30.87, 0) {23.7\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-19.00,-0.3) rectangle (axis cs:19.00,0.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 0) {38.0\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:19.00,-0.3) rectangle (axis cs:44.20,0.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:31.60, 0) {25.2\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:44.20,-0.3) rectangle (axis cs:51.83,0.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:48.01, 0) {8\%};
    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,1) -- (axis cs:90,1);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-34.43,0.7) rectangle (axis cs:-29.88,1.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-32.15, 1) {5\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-29.88,0.7) rectangle (axis cs:-17.60,1.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-23.74, 1) {12.3\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-17.60,0.7) rectangle (axis cs:17.60,1.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 1) {35.2\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:17.60,0.7) rectangle (axis cs:55.99,1.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:36.80, 1) {38.4\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:55.99,0.7) rectangle (axis cs:65.57,1.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:60.78, 1) {9.6\%};
    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,2) -- (axis cs:90,2);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-55.94,1.7) rectangle (axis cs:-43.67,2.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-49.80, 2) {12.3\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-43.67,1.7) rectangle (axis cs:-10.86,2.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:-27.26, 2) {32.8\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-10.86,1.7) rectangle (axis cs:10.86,2.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 2) {21.7\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:10.86,1.7) rectangle (axis cs:36.04,2.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:23.45, 2) {25.2\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:36.04,1.7) rectangle (axis cs:44.06,2.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:40.05, 2) {8\%};
    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,3) -- (axis cs:90,3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-52.06,2.7) rectangle (axis cs:-41.63,3.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-46.84, 3) {10.4\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-41.63,2.7) rectangle (axis cs:-21.01,3.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:-31.32, 3) {20.6\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-21.01,2.7) rectangle (axis cs:21.01,3.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 3) {42\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:21.01,2.7) rectangle (axis cs:42.36,3.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:31.69, 3) {21.4\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:42.36,2.7) rectangle (axis cs:47.94,3.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:45.15, 3) {6\%};
    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,4) -- (axis cs:90,4);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-31.76,3.7) rectangle (axis cs:-25.16,4.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-28.46, 4) {7\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-25.16,3.7) rectangle (axis cs:-10.44,4.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:-17.80, 4) {14.7\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-10.44,3.7) rectangle (axis cs:10.44,4.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 4) {20.9\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:10.44,3.7) rectangle (axis cs:50.49,4.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:30.46, 4) {40\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:50.49,3.7) rectangle (axis cs:68.24,4.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:59.36, 4) {17.8\%};
    \draw[color=gray!60, line width=0.4pt] (axis cs:-90,5) -- (axis cs:90,5);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-17.69,4.7) rectangle (axis cs:-13.66,5.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-15.67, 5) {4\%};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-13.66,4.7) rectangle (axis cs:-7.06,5.3);
    \node[font=\tiny, text=white, anchor=center] at (axis cs:-10.36, 5) {7\%};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-7.06,4.7) rectangle (axis cs:7.06,5.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:0.00, 5) {14.1\%};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:7.06,4.7) rectangle (axis cs:54.16,5.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:30.61, 5) {47.1\%};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:54.16,4.7) rectangle (axis cs:82.31,5.3);
    \node[font=\small, text=white, anchor=center] at (axis cs:68.24, 5) {28.2\%};

    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}

    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 0) {vi. Compelled to complete\\ unnecessary analyses};
    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 1) {v. More incentivized to\\ write quality reviews};
    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 2) {iv. Afraid of de-anonymization\\ as reviewer};
    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 3) {iii. Comments have\\ helped improve papers};
    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 4) {ii. Learned to write reviews\\ from public reviews};
    \node[font=\normalsize, align=right, text width=6cm, anchor=east] at (axis cs:-90, 5) {i. Reviews or comments\\ useful when viewing papers};

    \node[font=\small, align=left, anchor=west] at (axis cs:92, 0) {(n=2190)};
    \node[font=\small, align=left, anchor=west] at (axis cs:92, 1) {(n=2045)};
    \node[font=\small, align=left, anchor=west] at (axis cs:92, 2) {(n=2045)};
    \node[font=\small, align=left, anchor=west] at (axis cs:92, 3) {(n=2187)};
    \node[font=\small, align=left, anchor=west] at (axis cs:92, 4) {(n=2045)};
    \node[font=\small, align=left, anchor=west] at (axis cs:92, 5) {(n=2380)};

\end{axis}
\end{tikzpicture}
\caption{Agreement with statements about open reviewing practices.}
\label{fig:combined_likert}
\end{figure}

==> demo_plots.tex <==
% Affiliation distribution (Multi-select: totals can exceed 100%)
% Options: Other, Government, Industry, Academia
% Total respondents: 2361

% We have three figures that we want to be subfigures of a single figure, stacked vertically.
\begin{figure}
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=2149,
        width=0.8\textwidth,
        height=0.4\textwidth,
        xlabel={Number of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Other,Government,Industry,Academia},
        ytick={0,1,2,3},
        ymin=-0.5,
        ymax=3.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
        \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0,-0.3) rectangle (axis cs:12,0.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:12, 0) {12 (0.5\%)};
        \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:0,0.7) rectangle (axis cs:25,1.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:25, 1) {25 (1.1\%)};
        \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:0,1.7) rectangle (axis cs:535,2.3);
        \node[font=\small, text=white] at (axis cs:267.5, 2) {535 (22.7\%)};
        \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:0,2.7) rectangle (axis cs:1954,3.3);
        \node[font=\small, text=white] at (axis cs:977.0, 3) {1954 (82.8\%)};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Respondent affiliations, multiple selections allowed. ($n=2361$)}
    \label{fig:affiliations}
    \end{subfigure}
    \vspace{0.2cm}

    
    % Academic Role Pie Chart
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{tikzpicture}[scale=2]
        \filldraw[fill=gray!80, draw=white, line width=0.5pt] (0,0) -- (0.00:1) arc (0.00:14.25:1) -- cycle;
        \filldraw[fill=purple!70, draw=white, line width=0.5pt] (0,0) -- (14.25:1) arc (14.25:182.31:1) -- cycle;
        \filldraw[fill=teal!70, draw=white, line width=0.5pt] (0,0) -- (182.31:1) arc (182.31:235.62:1) -- cycle;
        \filldraw[fill=red!80, draw=white, line width=0.5pt] (0,0) -- (235.62:1) arc (235.62:346.86:1) -- cycle;
        \filldraw[fill=blue!90, draw=white, line width=0.5pt] (0,0) -- (346.86:1) arc (346.86:360.00:1) -- cycle;
        \node[font=\small, align=center] at (7.13:1.85) {Master's student\\ 4.0\%};
        \node[font=\small, align=center] at (98.28:1.35) {PhD student\\ 46.7\%};
        \node[font=\small, align=center] at (208.97:1.35) {Postdoc\\ 14.8\%};
        \node[font=\small, align=center] at (291.24:1.35) {Professor\\ 30.9\%};
        \node[font=\small, align=center] at (353.43:1.85) {Other\\ 3.7\%};
    \end{tikzpicture}
     \caption{Academic roles of respondents who selected academia affiliation. ($n=1945$)}
    \label{fig:academic_roles}
    \end{subfigure}
    
    
    
    % Question 1: Roles Served at Conferences (Multi-select: totals can exceed 100%)
    % Total respondents: 2381
    \vspace{0.2cm}

    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=2424,
        width=0.8\textwidth,
        height=0.4\textwidth,
        xlabel={Number of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Ethics Reviewer,Organizer,Senior Area Chair,Area Chair,Reviewer,Author},
        ytick={0,1,2,3,4,5},
        ymin=-0.5,
        ymax=5.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
        \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0,-0.3) rectangle (axis cs:45,0.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:45, 0) {45 (1.9\%)};
        \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:0,0.7) rectangle (axis cs:60,1.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:60, 1) {60 (2.5\%)};
        \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:0,1.7) rectangle (axis cs:63,2.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:63, 2) {63 (2.6\%)};
        \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:0,2.7) rectangle (axis cs:318,3.3);
        \node[font=\small, text=black, anchor=west] at (axis cs:318, 3) {318 (13.4\%)};
        \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0,3.7) rectangle (axis cs:2050,4.3);
        \node[font=\small, text=white] at (axis cs:1025.0, 4) {2050 (86.1\%)};
        \draw[fill=olive!70, draw=white, line width=0.5pt] (axis cs:0,4.7) rectangle (axis cs:2204,5.3);
        \node[font=\small, text=white] at (axis cs:1102.0, 5) {2204 (92.6\%)};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Roles served at recent top machine learning conferences, multiple selections allowed. ($n=2381$)}
    \label{fig:question1_roles}
    \end{subfigure}
    \caption{Demographic information about survey respondents.}
    \label{fig:demo_info}
 \end{figure}

==> q14_15.tex <==

% Combined Question 14 and Question 15 Topics Plot
% Note: This requires the subcaption package - add \usepackage{subcaption} to your LaTeX preamble
\begin{figure}
\centering
\begin{subfigure}[t]{0.9\textwidth}
\centering
\vspace{0.2cm}
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.2\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Refrain from open conferences},
        ytick={0},
        ymin=-0.25,
        ymax=0.25,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, font=\small}
    ]
    
    % Define bar dimensions (taller bar)
    \def\barheight{0.125}
    \pgfmathsetmacro{\yBar}{0}
    \pgfmathsetmacro{\yBarBottom}{\yBar-\barheight}
    \pgfmathsetmacro{\yBarTop}{\yBar+\barheight}
    
    % Create stacked bar segments
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, \yBarBottom) rectangle (axis cs:71.6, \yBarTop);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:71.6, \yBarBottom) rectangle (axis cs:100.0, \yBarTop);
    
    % Add percentage labels on the bars (always show both)
    \node[font=\small, text=white] at (axis cs:35.8, \yBar) {{71.6\%}};
    \node[font=\small, text=white] at (axis cs:85.8, \yBar) {{28.4\%}};
    
    % Add legend
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{No}
    \addlegendimage{area legend, fill=purple!70, draw=white, line width=0.5pt}
    \addlegendentry{Yes}
    
    \end{axis}
    \end{tikzpicture}
\caption{Distribution of responses to ``\emph{Do you ever refrain from submitting to fully open conferences that release rejected submissions and their reviews?}'' (n=2187)}
\label{fig:question14_combined}
\vspace{0.3cm}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}[t]{0.9\textwidth}
\centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=258.5,
        width=0.8\textwidth,
        height=0.55\textwidth,
        xlabel={Number of Mentions},
        xlabel style={font=\normalsize},
        yticklabels={Paper may be erroneous,Embarrassment,Submitting to get feedback,Biases future readers,Avoiding public rejection,Scooping,Reputation,Increased personal threshold,Reviews are unfair,Resubmission bias},
        ytick={0,1,2,3,4,5,6,7,8,9},
        ymin=-0.5,
        ymax=9.5,
        bar width=10pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Create bars with different colors
    \addplot[fill=blue!70, draw=white, line width=0.5pt] coordinates {
        (0, 0) (15, 0)
    };
    \addplot[fill=teal!70, draw=white, line width=0.5pt] coordinates {
        (0, 1) (16, 1)
    };
    \addplot[fill=yellow!70, draw=white, line width=0.5pt] coordinates {
        (0, 2) (17, 2)
    };
    \addplot[fill=purple!70, draw=white, line width=0.5pt] coordinates {
        (0, 3) (17, 3)
    };
    \addplot[fill=red!70, draw=white, line width=0.5pt] coordinates {
        (0, 4) (19, 4)
    };
    \addplot[fill=green!70, draw=white, line width=0.5pt] coordinates {
        (0, 5) (21, 5)
    };
    \addplot[fill=gray!80, draw=white, line width=0.5pt] coordinates {
        (0, 6) (26, 6)
    };
    \addplot[fill=orange!70, draw=white, line width=0.5pt] coordinates {
        (0, 7) (35, 7)
    };
    \addplot[fill=pink!70, draw=white, line width=0.5pt] coordinates {
        (0, 8) (72, 8)
    };
    \addplot[fill=cyan!70, draw=white, line width=0.5pt] coordinates {
        (0, 9) (235, 9)
    };
    \node[font=\large, text=black, anchor=west] at (axis cs:17, 0) {15};
    \node[font=\large, text=black, anchor=west] at (axis cs:18, 1) {16};
    \node[font=\large, text=black, anchor=west] at (axis cs:19, 2) {17};
    \node[font=\large, text=black, anchor=west] at (axis cs:19, 3) {17};
    \node[font=\large, text=black, anchor=west] at (axis cs:21, 4) {19};
    \node[font=\large, text=black, anchor=west] at (axis cs:23, 5) {21};
    \node[font=\large, text=black, anchor=west] at (axis cs:28, 6) {26};
    \node[font=\large, text=black, anchor=west] at (axis cs:37, 7) {35};
    \node[font=\large, text=black, anchor=west] at (axis cs:74, 8) {72};
    \node[font=\large, text=black, anchor=west] at (axis cs:237, 9) {235};
    \end{axis}
    \end{tikzpicture}
\caption{Top $10$ topics in response to ``\emph{If you ever refrain from submitting to fully open conferences that release rejected submissions and their reviews, please explain the reason(s) why.}'' (n=411)}
\label{fig:question15_topics_combined}
\end{subfigure}
\caption{Refraining from submission to fully open conferences and reasons mentioned.}
\label{fig:question14_15_combined}
\end{figure}

==> q2_3.tex <==

% Combined Question 3 and Q3 x Q2 Cross-tabulation Plot
% Note: This requires the subcaption package - add \usepackage{subcaption} to your LaTeX preamble
\begin{figure}
\centering
\begin{subfigure}{0.9\textwidth}
\centering
\vspace{0.2cm}
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.75\textwidth,
        height=0.175\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Comfort commenting},
        ytick={0},
        ymin=-0.25,
        ymax=0.25,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, font=\small}
    ]
    
    % Define bar dimensions (barheight variable for easy adjustment)
    \def\barheight{0.2}
    \pgfmathsetmacro{\yBar}{0}
    \pgfmathsetmacro{\yBarBottom}{\yBar-\barheight}
    \pgfmathsetmacro{\yBarTop}{\yBar+\barheight}
    
    % Create stacked bar segments
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, \yBarBottom) rectangle (axis cs:32.04047217537943, \yBarTop);
    \node[font=\small, text=white] at (axis cs:16.020236087689714, \yBar) {{32.0\%}};
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:32.04047217537943, \yBarBottom) rectangle (axis cs:76.01180438448566, \yBarTop);
    \node[font=\small, text=white] at (axis cs:54.02613827993254, \yBar) {{44.0\%}};
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:76.01180438448566, \yBarBottom) rectangle (axis cs:100.0, \yBarTop);
    \node[font=\small, text=white] at (axis cs:88.00590219224283, \yBar) {{24.0\%}};
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Not comfortable}
    \addlegendimage{area legend, fill=purple!70, draw=white, line width=0.5pt}
    \addlegendentry{Only anonymously}
    \addlegendimage{area legend, fill=teal!70, draw=white, line width=0.5pt}
    \addlegendentry{Comfortable non-anonymously}
    \end{axis}
    \end{tikzpicture}
\caption{Distribution of responses to ``\emph{In review settings where public commenting is allowed, how comfortable are you commenting on papers for which you are neither an author nor a reviewer?}'' (n=2372)}
\label{fig:question3_combined}
\vspace{0.3cm}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}[t]{0.9\textwidth}
\centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.35\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Not Comfortable,Anonymous Only,Non-Anonymous},
        ytick={0.0,0.4,0.8},
        ymin=-0.175,
        ymax=0.9750000000000001,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Define barheight variable for easy adjustment (change bar_height in Python code)
    % Current value: 0.125 (bar height is half-height from center)
    
    % Define y-positions for each bar
    \pgfmathsetmacro{\yNotComfortable}{0.0}
    \pgfmathsetmacro{\yAnonymousOnly}{0.4}
    \pgfmathsetmacro{\yNonAnonymous}{0.8}
    
    % Not Comfortable bar
    \pgfmathsetmacro{\yNotComfortableBottom}{\yNotComfortable-0.125}
    \pgfmathsetmacro{\yNotComfortableTop}{\yNotComfortable+0.125}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNotComfortableBottom) rectangle (axis cs:6.3, \yNotComfortableTop);
    \pgfmathparse{6.3>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{6.3/2}, \yNotComfortable) {\formatPctLabel{6.3}\%};
    \else
        \pgfmathparse{6.3>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{6.3/2}, \yNotComfortable) {\formatPctLabel{6.3}\%}; \fi
    \fi
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:6.3, \yNotComfortableBottom) rectangle (axis cs:15.899999999999999, \yNotComfortableTop);
    \pgfmathparse{9.6>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{6.3+9.6/2}, \yNotComfortable) {\formatPctLabel{9.6}\%};
    \else
        \pgfmathparse{9.6>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{6.3+9.6/2}, \yNotComfortable) {\formatPctLabel{9.6}\%}; \fi
    \fi
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:15.899999999999999, \yNotComfortableBottom) rectangle (axis cs:31.799999999999997, \yNotComfortableTop);
    \pgfmathparse{15.9>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{15.899999999999999+15.9/2}, \yNotComfortable) {\formatPctLabel{15.9}\%};
    \else
        \pgfmathparse{15.9>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{15.899999999999999+15.9/2}, \yNotComfortable) {\formatPctLabel{15.9}\%}; \fi
    \fi
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:31.799999999999997, \yNotComfortableBottom) rectangle (axis cs:78.19999999999999, \yNotComfortableTop);
    \pgfmathparse{46.4>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{31.799999999999997+46.4/2}, \yNotComfortable) {\formatPctLabel{46.4}\%};
    \else
        \pgfmathparse{46.4>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{31.799999999999997+46.4/2}, \yNotComfortable) {\formatPctLabel{46.4}\%}; \fi
    \fi
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:78.19999999999999, \yNotComfortableBottom) rectangle (axis cs:100, \yNotComfortableTop);
    \pgfmathparse{21.7>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{78.19999999999999+21.7/2}, \yNotComfortable) {\formatPctLabel{21.7}\%};
    \else
        \pgfmathparse{21.7>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{78.19999999999999+21.7/2}, \yNotComfortable) {\formatPctLabel{21.7}\%}; \fi
    \fi

    % Anonymous Only bar
    \pgfmathsetmacro{\yAnonymousOnlyBottom}{\yAnonymousOnly-0.125}
    \pgfmathsetmacro{\yAnonymousOnlyTop}{\yAnonymousOnly+0.125}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yAnonymousOnlyBottom) rectangle (axis cs:3.2, \yAnonymousOnlyTop);
    \node[font=\tiny, text=white] at (axis cs:1.6, \yAnonymousOnly) {{3\%}};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:3.2, \yAnonymousOnlyBottom) rectangle (axis cs:8.8, \yAnonymousOnlyTop);
    \node[font=\tiny, text=white] at (axis cs:6.0, \yAnonymousOnly) {{5.6\%}};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:8.8, \yAnonymousOnlyBottom) rectangle (axis cs:23.5, \yAnonymousOnlyTop);
    \node[font=\small, text=white] at (axis cs:16.15, \yAnonymousOnly) {{14.7\%}};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:23.5, \yAnonymousOnlyBottom) rectangle (axis cs:72.4, \yAnonymousOnlyTop);
    \node[font=\small, text=white] at (axis cs:47.95, \yAnonymousOnly) {{48.9\%}};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:72.4, \yAnonymousOnlyBottom) rectangle (axis cs:100.10000000000001, \yAnonymousOnlyTop);
    \node[font=\small, text=white] at (axis cs:86.25, \yAnonymousOnly) {{27.7\%}};

    % Non-Anonymous bar
    \pgfmathsetmacro{\yNonAnonymousBottom}{\yNonAnonymous-0.125}
    \pgfmathsetmacro{\yNonAnonymousTop}{\yNonAnonymous+0.125}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNonAnonymousBottom) rectangle (axis cs:2.5, \yNonAnonymousTop);
    \node[font=\tiny, text=white] at (axis cs:1.25, \yNonAnonymous) {{2\%}};
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:2.5, \yNonAnonymousBottom) rectangle (axis cs:6.9, \yNonAnonymousTop);
    \node[font=\tiny, text=white] at (axis cs:4.7, \yNonAnonymous) {{4\%}};
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:6.9, \yNonAnonymousBottom) rectangle (axis cs:17.4, \yNonAnonymousTop);
    \node[font=\tiny, text=white] at (axis cs:12.149999999999999, \yNonAnonymous) {{10.5\%}};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:17.4, \yNonAnonymousBottom) rectangle (axis cs:62.0, \yNonAnonymousTop);
    \node[font=\small, text=white] at (axis cs:39.7, \yNonAnonymous) {{44.6\%}};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:62.0, \yNonAnonymousBottom) rectangle (axis cs:100.0, \yNonAnonymousTop);
    \node[font=\small, text=white] at (axis cs:81.0, \yNonAnonymous) {{38.0\%}};
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}

    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNotComfortable) {(n=760)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yAnonymousOnly) {(n=1043)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNonAnonymous) {(n=569)};
    \end{axis}
    \end{tikzpicture}
\caption{Agreement with the statement ``\emph{When viewing papers for which I am neither an author nor a reviewer, I sometimes find publicly-available, official reviews or comments useful},'' broken down by comfort commenting. (n=2372)}
\label{fig:q3q2_crosstab_combined}
\end{subfigure}
\caption{Comfort commenting on papers and agreement with comment usefulness.}
\label{fig:question3_crosstab_combined}
\end{figure}

==> q5_6.tex <==
% Combined Question 5 and Question 6 Plot
\begin{figure}[H]
\centering
\begin{subfigure}[t]{0.9\textwidth}
\centering
\vspace{0.2cm}
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.2\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Deter/encourage},
        ytick={0},
        ymin=-0.15,
        ymax=0.15,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Define bar dimensions
    \def\barheight{0.08}
    \pgfmathsetmacro{\yBar}{0}
    \pgfmathsetmacro{\yBarBottom}{\yBar-\barheight}
    \pgfmathsetmacro{\yBarTop}{\yBar+\barheight}
    
    % Create stacked bar segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yBarBottom) rectangle (axis cs:7.176023638666104, \yBarTop);
    \pgfmathparse{7.176023638666104>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:3.588011819333052, \yBar) {\formatPctLabel{7.2}\%};
    \else
        \pgfmathparse{7.176023638666104>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:3.588011819333052, \yBar) {\formatPctLabel{7.2}\%}; \fi
    \fi
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:7.176023638666104, \yBarBottom) rectangle (axis cs:38.9193752638244, \yBarTop);
    \pgfmathparse{31.743351625158294>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:23.04769945124525, \yBar) {\formatPctLabel{31.7}\%};
    \else
        \pgfmathparse{31.743351625158294>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:23.04769945124525, \yBar) {\formatPctLabel{31.7}\%}; \fi
    \fi
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:38.9193752638244, \yBarBottom) rectangle (axis cs:89.0671169269734, \yBarTop);
    \pgfmathparse{50.147741663149006>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:63.9932460953989, \yBar) {\formatPctLabel{50.1}\%};
    \else
        \pgfmathparse{50.147741663149006>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:63.9932460953989, \yBar) {\formatPctLabel{50.1}\%}; \fi
    \fi
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:89.0671169269734, \yBarBottom) rectangle (axis cs:97.21401435204727, \yBarTop);
    \pgfmathparse{8.14689742507387>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:93.14056563951033, \yBar) {\formatPctLabel{8.1}\%};
    \else
        \pgfmathparse{8.14689742507387>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:93.14056563951033, \yBar) {\formatPctLabel{8.1}\%}; \fi
    \fi
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:97.21401435204727, \yBarBottom) rectangle (axis cs:100.0, \yBarTop);
    \pgfmathparse{2.7859856479527227>=13}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:98.60700717602364, \yBar) {\formatPctLabel{2.8}\%};
    \else
        \pgfmathparse{2.7859856479527227>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:98.60700717602364, \yBar) {\formatPctLabel{2.8}\%}; \fi
    \fi
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly deter}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Deter}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither deter nor encourage}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Encourage}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly encourage}
    \end{axis}
    \end{tikzpicture}
\caption{Responses to ``\emph{To what extent do partially or fully open reviewing policies deter—versus encourage—reviewers from submitting reviews generated entirely using large language models?} ($n=2369$)}
\label{fig:question5_likert_combined}
\vspace{0.3cm}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}[t]{0.9\textwidth}
\centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=320.1,
        width=0.8\textwidth,
        height=0.4\textwidth,
        xlabel={Number of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Prefer to deter,Prefer to retain,Do not believe deters slop,Do not believe deters legitimate},
        ytick={3,2,1,0},
        ymin=-0.5,
        ymax=3.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Create horizontal bars (biggest on top: y=3, smallest on bottom: y=0)
    % Bar 1 at y=3
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 2.7) rectangle (axis cs:291, 3.3);
    \pgfmathparse{291>58.2}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{291/2}, 3) {291 (44.9\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:291, 3) {291 (44.9\%)};
    \fi
    % Bar 2 at y=2
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:0, 1.7) rectangle (axis cs:246, 2.3);
    \pgfmathparse{246>58.2}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{246/2}, 2) {246 (38.0\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:246, 2) {246 (38.0\%)};
    \fi
    % Bar 3 at y=1
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:0, 0.7) rectangle (axis cs:182, 1.3);
    \pgfmathparse{182>58.2}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{182/2}, 1) {182 (28.1\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:182, 1) {182 (28.1\%)};
    \fi
    % Bar 4 at y=0
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:0, -0.3) rectangle (axis cs:169, 0.3);
    \pgfmathparse{169>58.2}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{169/2}, 0) {169 (26.1\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:169, 0) {169 (26.1\%)};
    \fi
    \end{axis}
    \end{tikzpicture}
\caption{Responses to ``\emph{Publicly releasing rejected submissions with author names may deter authors from submitting AI slop or other types of clearly low-quality (e.g., incomplete) submissions, but it may also deter legitimate submissions. Considering this situation, which of the following statements reflect your views? Select all that apply.}'' ($n=648$)}
\label{fig:question6_multiselect_combined}
\end{subfigure}
\caption{Deterrence of low-quality, AI-generated review content and manuscript submissions.}
\label{fig:question5_6_combined}
\end{figure}

==> q8_9.tex <==

% Combined Question 8 and Question 9 Topics Plot
% Note: This requires the subcaption package - add \usepackage{subcaption} to your LaTeX preamble
\begin{figure}
\centering
\begin{subfigure}[t]{0.9\textwidth}
\centering
\vspace{0.2cm}
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.225\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Criticality when reviewing},
        ytick={0},
        ymin=-0.25,
        ymax=0.25,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Define bar dimensions
    \def\barheight{0.125}
    \pgfmathsetmacro{\yBar}{0}
    \pgfmathsetmacro{\yBarBottom}{\yBar-\barheight}
    \pgfmathsetmacro{\yBarTop}{\yBar+\barheight}
    
    % Create stacked bar segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yBarBottom) rectangle (axis cs:0.9779951100244498, \yBarTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:0.9779951100244498, \yBarBottom) rectangle (axis cs:5.819070904645477, \yBarTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:5.819070904645477, \yBarBottom) rectangle (axis cs:88.36185819070904, \yBarTop);
    \node[font=\small, text=white] at (axis cs:47.09046454767726, \yBar) {{82.5\%}};
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:88.36185819070904, \yBarBottom) rectangle (axis cs:97.4083129584352, \yBarTop);
    \node[font=\small, text=white] at (axis cs:92.88508557457212, \yBar) {{9.0\%}};
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:97.4083129584352, \yBarBottom) rectangle (axis cs:100.0, \yBarTop);
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Much less}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Less critical}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{About the same}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{More critical}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Much more}
    \end{axis}
    \end{tikzpicture}
\caption{Distribution of responses to ``\emph{Compared to similar conferences with closed reviewing policies, when I review at a conference with partially or fully open reviewing policies I am...}.'' ($n=2045$)}
\label{fig:question8_combined}
\vspace{0.3cm}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}[t]{0.9\textwidth}
\centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=28.6,
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Number of Mentions},
        xlabel style={font=\normalsize},
        yticklabels={Fear,Concern for authors,Avoid making public mistakes,De-anonymization,Making review useful for public,Tone more professional,More eyes on the review,Avoiding public fights,More thorough/careful,Modified after discussion},
        ytick={0,1,2,3,4,5,6,7,8,9},
        ymin=-0.5,
        ymax=9.5,
        bar width=10pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Create bars with different colors
    \addplot[fill=blue!70, draw=white, line width=0.5pt] coordinates {
        (0, 9) (26, 9)
    };
    \addplot[fill=teal!70, draw=white, line width=0.5pt] coordinates {
        (0, 8) (19, 8)
    };
    \addplot[fill=yellow!70, draw=white, line width=0.5pt] coordinates {
        (0, 7) (18, 7)
    };
    \addplot[fill=purple!70, draw=white, line width=0.5pt] coordinates {
        (0, 6) (11, 6)
    };
    \addplot[fill=red!70, draw=white, line width=0.5pt] coordinates {
        (0, 5) (11, 5)
    };
    \addplot[fill=green!70, draw=white, line width=0.5pt] coordinates {
        (0, 4) (9, 4)
    };
    \addplot[fill=gray!80, draw=white, line width=0.5pt] coordinates {
        (0, 3) (9, 3)
    };
    \addplot[fill=orange!70, draw=white, line width=0.5pt] coordinates {
        (0, 2) (8, 2)
    };
    \addplot[fill=pink!70, draw=white, line width=0.5pt] coordinates {
        (0, 1) (8, 1)
    };
    \addplot[fill=cyan!70, draw=white, line width=0.5pt] coordinates {
        (0, 0) (7, 0)
    };
    \node[font=\large, text=black, anchor=west] at (axis cs:26.429, 9) {26};
    \node[font=\large, text=black, anchor=west] at (axis cs:19.429, 8) {19};
    \node[font=\large, text=black, anchor=west] at (axis cs:18.429, 7) {18};
    \node[font=\large, text=black, anchor=west] at (axis cs:11.429, 6) {11};
    \node[font=\large, text=black, anchor=west] at (axis cs:11.429, 5) {11};
    \node[font=\large, text=black, anchor=west] at (axis cs:9.429, 4) {9};
    \node[font=\large, text=black, anchor=west] at (axis cs:9.429, 3) {9};
    \node[font=\large, text=black, anchor=west] at (axis cs:8.429, 2) {8};
    \node[font=\large, text=black, anchor=west] at (axis cs:8.429, 1) {8};
    \node[font=\large, text=black, anchor=west] at (axis cs:7.429, 0) {7};
    \end{axis}
    \end{tikzpicture}
\caption{ Top $10$ topics in response to ``\emph{If you have modified your level of criticism when reviewing at conferences with partially or fully open reviewing policies, please explain the reason(s) why}.'' ($n=162$)}
\label{fig:question9_topics_combined}
\end{subfigure}
\caption{Criticality when reviewing at open conferences and reasons mentioned.}
\label{fig:question8_9_combined}
\end{figure}

==> survey_plot_macros.tex <==
% ==============================================================================
% SURVEY PLOT MACROS
% ==============================================================================
% Add these packages to your LaTeX preamble:
% \usepackage{pgfplots}
% \usepackage{float}
% \usepackage{tikz}
% \usepackage{xparse}
% \usepackage{xstring}
% \pgfplotsset{compat=1.18}

% Helper macro to format percentage labels: round to 1 decimal if <= 5, otherwise keep original
% Usage: \formatPctLabel{value} - outputs the formatted percentage value
\newcommand{\formatPctLabel}[1]{%
    \pgfmathparse{#1<=5}%
    \ifnum\pgfmathresult=1%
        \pgfmathparse{round(#1*10)/10}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}%
    \else%
        #1%
    \fi%
}

% Helper macro to format percentage labels for ranking plot: round to 1 decimal if <= 10, otherwise keep original
% Usage: \formatPctLabelRanking{value} - outputs the formatted percentage value
\newcommand{\formatPctLabelRanking}[1]{%
    \pgfmathparse{#1<=10}%
    \ifnum\pgfmathresult=1%
        \pgfmathparse{round(#1*10)/10}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}%
    \else%
        #1%
    \fi%
}

% Helper macro to format percentage labels for conference comparison: round to integer if < 5, otherwise use formatPctLabel
% Usage: \formatPctLabelConference{value} - outputs the formatted percentage value
\newcommand{\formatPctLabelConference}[1]{%
    \pgfmathparse{#1<5}%
    \ifnum\pgfmathresult=1%
        \pgfmathparse{round(#1)}%
        \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}%
    \else%
        \formatPctLabel{#1}%
    \fi%
}

% ==============================================================================
% MACRO 1: Multi-Likert Plot (Multiple questions with Likert scale responses)
% ==============================================================================
% Usage: \multiLikert{question1}{question2}{...}{strongly_disagree1}{disagree1}{neither1}{agree1}{strongly_agree1}{strongly_disagree2}{disagree2}{neither2}{agree2}{strongly_agree2}{...}
% Example: \multiLikert{Q2}{Q7}{Q10}{5.2}{12.8}{23.1}{45.3}{13.6}{8.1}{15.2}{28.4}{38.7}{9.6}{3.4}{18.9}{31.2}{36.8}{9.7}

\NewDocumentCommand{\multiLikert}{m}{
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=-50,
        xmax=150,
        width=\textwidth,
        height=0.8\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={#1},
        ytick={0,1,2,3,4,5},
        ymin=-0.5,
        ymax=5.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        legend style={
            font=\small,
            at={(1.05,0.5)},
            anchor=west
        },
        clip=false
    ]
    \addplot[fill=red, draw=white, line width=0.5pt] coordinates {
        % Strongly Disagree segments - fill in your data here
        (-25, 0) (-20, 0)
        (-30, 1) (-25, 1)
        (-35, 2) (-30, 2)
    };
    \addplot[fill=orange, draw=white, line width=0.5pt] coordinates {
        % Disagree segments - fill in your data here
        (-20, 0) (-10, 0)
        (-25, 1) (-15, 1)
        (-30, 2) (-20, 2)
    };
    \addplot[fill=gray, draw=white, line width=0.5pt] coordinates {
        % Neither segments - fill in your data here
        (-10, 0) (10, 0)
        (-15, 1) (15, 1)
        (-20, 2) (20, 2)
    };
    \addplot[fill=blue, draw=white, line width=0.5pt] coordinates {
        % Agree segments - fill in your data here
        (10, 0) (35, 0)
        (15, 1) (40, 1)
        (20, 2) (45, 2)
    };
    \addplot[fill=purple, draw=white, line width=0.5pt] coordinates {
        % Strongly Agree segments - fill in your data here
        (35, 0) (50, 0)
        (40, 1) (55, 1)
        (45, 2) (60, 2)
    };
    
    % Add percentage labels (only for segments > 5%)
    \node[font=\large, text=white] at ({-22.5, 0}) {5.2\%};
    \node[font=\large, text=white] at ({-27.5, 1}) {8.1\%};
    \node[font=\large, text=white] at ({-32.5, 2}) {3.4\%};
    
    % Legend
    \addlegendentry{Strongly Disagree}
    \addlegendentry{Disagree}
    \addlegendentry{Neither Agree nor Disagree}
    \addlegendentry{Agree}
    \addlegendentry{Strongly Agree}
    \end{axis}
    \end{tikzpicture}
    \caption{Likert Scale Questions: Agreement Levels}
    \label{fig:multi_likert}
    \end{figure}
}

% ==============================================================================
% MACRO 2: Single Likert with Breakdown (One question broken down by another)
% ==============================================================================
% Usage: \singleLikertBreakdown{question_text}{breakdown_variable}{strongly_disagree_1}{disagree_1}{neither_1}{agree_1}{strongly_agree_1}{strongly_disagree_2}{disagree_2}{neither_2}{agree_2}{strongly_agree_2}{...}
% Example: \singleLikertBreakdown{Q2 by Career Stage}{Master's}{PhD}{Postdoc}{Professor}{5.2}{12.8}{23.1}{45.3}{13.6}{8.1}{15.2}{28.4}{38.7}{9.6}{3.4}{18.9}{31.2}{36.8}{9.7}{2.1}{14.3}{25.6}{48.2}{9.8}

\NewDocumentCommand{\singleLikertBreakdown}{m m m m m}{
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={#2,#3,#4,#5},
        ytick={0,1,2,3},
        ymin=-0.5,
        ymax=3.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        legend style={
            font=\small,
            at={(1.05,0.5)},
            anchor=west
        },
        clip=false
    ]
    
    % Career stage 1 (Master's)
    \addplot[fill=red, draw=white, line width=0.5pt] coordinates {
        (0, 0) (5.2, 0)
    };
    \addplot[fill=orange, draw=white, line width=0.5pt] coordinates {
        (5.2, 0) (18.0, 0)
    };
    \addplot[fill=gray, draw=white, line width=0.5pt] coordinates {
        (18.0, 0) (41.1, 0)
    };
    \addplot[fill=blue, draw=white, line width=0.5pt] coordinates {
        (41.1, 0) (86.4, 0)
    };
    \addplot[fill=purple, draw=white, line width=0.5pt] coordinates {
        (86.4, 0) (100, 0)
    };
    
    % Career stage 2 (PhD)
    \addplot[fill=red, draw=white, line width=0.5pt] coordinates {
        (0, 1) (8.1, 1)
    };
    \addplot[fill=orange, draw=white, line width=0.5pt] coordinates {
        (8.1, 1) (23.3, 1)
    };
    \addplot[fill=gray, draw=white, line width=0.5pt] coordinates {
        (23.3, 1) (51.7, 1)
    };
    \addplot[fill=blue, draw=white, line width=0.5pt] coordinates {
        (51.7, 1) (90.4, 1)
    };
    \addplot[fill=purple, draw=white, line width=0.5pt] coordinates {
        (90.4, 1) (100, 1)
    };
    
    % Career stage 3 (Postdoc)
    \addplot[fill=red, draw=white, line width=0.5pt] coordinates {
        (0, 2) (3.4, 2)
    };
    \addplot[fill=orange, draw=white, line width=0.5pt] coordinates {
        (3.4, 2) (22.3, 2)
    };
    \addplot[fill=gray, draw=white, line width=0.5pt] coordinates {
        (22.3, 2) (53.5, 2)
    };
    \addplot[fill=blue, draw=white, line width=0.5pt] coordinates {
        (53.5, 2) (90.3, 2)
    };
    \addplot[fill=purple, draw=white, line width=0.5pt] coordinates {
        (90.3, 2) (100, 2)
    };
    
    % Career stage 4 (Professor)
    \addplot[fill=red, draw=white, line width=0.5pt] coordinates {
        (0, 3) (2.1, 3)
    };
    \addplot[fill=orange, draw=white, line width=0.5pt] coordinates {
        (2.1, 3) (16.4, 3)
    };
    \addplot[fill=gray, draw=white, line width=0.5pt] coordinates {
        (16.4, 3) (42.0, 3)
    };
    \addplot[fill=blue, draw=white, line width=0.5pt] coordinates {
        (42.0, 3) (90.2, 3)
    };
    \addplot[fill=purple, draw=white, line width=0.5pt] coordinates {
        (90.2, 3) (100, 3)
    };
    
    % Add percentage labels for segments > 5%
    \node[font=\large, text=white] at ({2.6, 0}) {5.2\%};
    \node[font=\large, text=white] at ({11.6, 0}) {12.8\%};
    \node[font=\large, text=white] at ({29.55, 0}) {23.1\%};
    \node[font=\large, text=white] at ({63.75, 0}) {45.3\%};
    \node[font=\large, text=white] at ({93.2, 0}) {13.6\%};
    
    % Legend
    \addlegendentry{Strongly Disagree}
    \addlegendentry{Disagree}
    \addlegendentry{Neither Agree nor Disagree}
    \addlegendentry{Agree}
    \addlegendentry{Strongly Agree}
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{fig:single_likert_breakdown}
    \end{figure}
}

% ==============================================================================
% MACRO 3: Multi-Choice Bar Chart (General multiple choice responses)
% ==============================================================================
% Usage: \multiChoiceBar{caption}{figure_label}{data_string}
% Data format: question1_text,question2_text,question3_text,question4_text,option1,option2,...,optionN,percent1,percent2,...,percentN
% Note: This macro handles 4 questions with variable numbers of options per question

\NewDocumentCommand{\multiChoiceBar}{m m m}{
    % Parse the data string
    % The format is: q1_text,q2_text,q3_text,q4_text,opt1,opt2,...,optN,pct1,pct2,...,pctN
    
    % First, let's parse the question texts
    \StrCut{#3}{,}\qTextA\tempA
    \StrCut{\tempA}{,}\qTextB\tempB
    \StrCut{\tempB}{,}\qTextC\tempC
    \StrCut{\tempC}{,}\qTextD\tempD
    
    % Parse options for Question 3 (3 options)
    \StrCut{\tempD}{,}\optA\tempE
    \StrCut{\tempE}{,}\optB\tempF
    \StrCut{\tempF}{,}\optC\tempG
    
    % Parse options for Question 4 (5 options)
    \StrCut{\tempG}{,}\optD\tempH
    \StrCut{\tempH}{,}\optE\tempI
    \StrCut{\tempI}{,}\optF\tempJ
    \StrCut{\tempJ}{,}\optG\tempK
    \StrCut{\tempK}{,}\optH\tempL
    
    % Parse options for Question 8 (5 options) 
    \StrCut{\tempL}{,}\optI\tempM
    \StrCut{\tempM}{,}\optJ\tempN
    \StrCut{\tempN}{,}\optK\tempO
    \StrCut{\tempO}{,}\optL\tempP
    \StrCut{\tempP}{,}\optM\tempQ
    
    % Parse options for Question 14 (2 options)
    \StrCut{\tempQ}{,}\optN\tempR
    \StrCut{\tempR}{,}\optO\tempS
    
    % Parse percentages for Question 3 (3 percentages)
    \StrCut{\tempS}{,}\pctA\tempT
    \StrCut{\tempT}{,}\pctB\tempU
    \StrCut{\tempU}{,}\pctC\tempV
    
    % Parse percentages for Question 4 (5 percentages)
    \StrCut{\tempV}{,}\pctD\tempW
    \StrCut{\tempW}{,}\pctE\tempX
    \StrCut{\tempX}{,}\pctF\tempY
    \StrCut{\tempY}{,}\pctG\tempZ
    \StrCut{\tempZ}{,}\pctH\tempAA
    
    % Parse percentages for Question 8 (5 percentages)
    \StrCut{\tempAA}{,}\pctI\tempBB
    \StrCut{\tempBB}{,}\pctJ\tempCC
    \StrCut{\tempCC}{,}\pctK\tempDD
    \StrCut{\tempDD}{,}\pctL\tempEE
    \StrCut{\tempEE}{,}\pctM\tempFF
    
    % Parse percentages for Question 14 (2 percentages)
    \StrCut{\tempFF}{,}\pctN\tempGG
    \StrCut{\tempGG}{,}\pctO\tempHH
    
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.8\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={\qTextA,\qTextB,\qTextC,\qTextD},
        ytick={0,1,2,3},
        ymin=-0.5,
        ymax=3.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Question 3 bars (y=0) - 3 options
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, -0.3) rectangle (axis cs:\pctA, 0.3);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctA, -0.3) rectangle (axis cs:\pctA+\pctB, 0.3);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB, -0.3) rectangle (axis cs:\pctA+\pctB+\pctC, 0.3);
    
    % Question 4 bars (y=1) - 5 options
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, 0.7) rectangle (axis cs:\pctD, 1.3);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctD, 0.7) rectangle (axis cs:\pctD+\pctE, 1.3);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctD+\pctE, 0.7) rectangle (axis cs:\pctD+\pctE+\pctF, 1.3);
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:\pctD+\pctE+\pctF, 0.7) rectangle (axis cs:\pctD+\pctE+\pctF+\pctG, 1.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:\pctD+\pctE+\pctF+\pctG, 0.7) rectangle (axis cs:\pctD+\pctE+\pctF+\pctG+\pctH, 1.3);
    
    % Question 8 bars (y=2) - 5 options  
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, 1.7) rectangle (axis cs:\pctI, 2.3);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctI, 1.7) rectangle (axis cs:\pctI+\pctJ, 2.3);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctI+\pctJ, 1.7) rectangle (axis cs:\pctI+\pctJ+\pctK, 2.3);
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:\pctI+\pctJ+\pctK, 1.7) rectangle (axis cs:\pctI+\pctJ+\pctK+\pctL, 2.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:\pctI+\pctJ+\pctK+\pctL, 1.7) rectangle (axis cs:\pctI+\pctJ+\pctK+\pctL+\pctM, 2.3);
    
    % Question 14 bars (y=3) - 2 options
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, 2.7) rectangle (axis cs:\pctN, 3.3);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctN, 2.7) rectangle (axis cs:\pctN+\pctO, 3.3);
    
    % Add labels directly on bar segments (with font size adjustment for small segments)
    % Question 3 percentage labels
    \pgfmathparse{\pctA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA/2}, 0) {\formatPctLabel{\pctA}\%}; 
    \else
        \pgfmathparse{\pctA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA/2}, 0) {\formatPctLabel{\pctA}\%}; \fi
    \fi
    \pgfmathparse{\pctB>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB/2}, 0) {\formatPctLabel{\pctB}\%}; 
    \else
        \pgfmathparse{\pctB>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB/2}, 0) {\formatPctLabel{\pctB}\%}; \fi
    \fi
    \pgfmathparse{\pctC>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, 0) {\formatPctLabel{\pctC}\%}; 
    \else
        \pgfmathparse{\pctC>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, 0) {\formatPctLabel{\pctC}\%}; \fi
    \fi
    
    % Question 4 percentage labels
    \pgfmathparse{\pctD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD/2}, 1) {\formatPctLabel{\pctD}\%}; 
    \else
        \pgfmathparse{\pctD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD/2}, 1) {\formatPctLabel{\pctD}\%}; \fi
    \fi
    \pgfmathparse{\pctE>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE/2}, 1) {\formatPctLabel{\pctE}\%}; 
    \else
        \pgfmathparse{\pctE>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE/2}, 1) {\formatPctLabel{\pctE}\%}; \fi
    \fi
    \pgfmathparse{\pctF>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF/2}, 1) {\formatPctLabel{\pctF}\%}; 
    \else
        \pgfmathparse{\pctF>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF/2}, 1) {\formatPctLabel{\pctF}\%}; \fi
    \fi
    \pgfmathparse{\pctG>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG/2}, 1) {\formatPctLabel{\pctG}\%}; 
    \else
        \pgfmathparse{\pctG>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG/2}, 1) {\formatPctLabel{\pctG}\%}; \fi
    \fi
    \pgfmathparse{\pctH>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG+\pctH/2}, 1) {\formatPctLabel{\pctH}\%}; 
    \else
        \pgfmathparse{\pctH>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG+\pctH/2}, 1) {\formatPctLabel{\pctH}\%}; \fi
    \fi
    
    % Question 8 percentage labels
    \pgfmathparse{\pctI>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI/2}, 2) {\formatPctLabel{\pctI}\%}; 
    \else
        \pgfmathparse{\pctI>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI/2}, 2) {\formatPctLabel{\pctI}\%}; \fi
    \fi
    \pgfmathparse{\pctJ>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ/2}, 2) {\formatPctLabel{\pctJ}\%}; 
    \else
        \pgfmathparse{\pctJ>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ/2}, 2) {\formatPctLabel{\pctJ}\%}; \fi
    \fi
    \pgfmathparse{\pctK>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, 2) {\formatPctLabel{\pctK}\%}; 
    \else
        \pgfmathparse{\pctK>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, 2) {\formatPctLabel{\pctK}\%}; \fi
    \fi
    \pgfmathparse{\pctL>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, 2) {\formatPctLabel{\pctL}\%}; 
    \else
        \pgfmathparse{\pctL>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, 2) {\formatPctLabel{\pctL}\%}; \fi
    \fi
    \pgfmathparse{\pctM>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL+\pctM/2}, 2) {\formatPctLabel{\pctM}\%}; 
    \else
        \pgfmathparse{\pctM>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL+\pctM/2}, 2) {\formatPctLabel{\pctM}\%}; \fi
    \fi
    
    % Question 14 percentage labels
    \pgfmathparse{\pctN>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctN/2}, 3) {\formatPctLabel{\pctN}\%}; 
    \else
        \pgfmathparse{\pctN>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctN/2}, 3) {\formatPctLabel{\pctN}\%}; \fi
    \fi
    \pgfmathparse{\pctO>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctN+\pctO/2}, 3) {\formatPctLabel{\pctO}\%}; 
    \else
        \pgfmathparse{\pctO>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctN+\pctO/2}, 3) {\formatPctLabel{\pctO}\%}; \fi
    \fi
    
    % Add option text labels directly on bars (with font size adjustment for small segments)
    % Question 3 option labels
    \pgfmathparse{\pctA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA/2}, -0.1) {\optA}; 
    \else
        \pgfmathparse{\pctA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA/2}, -0.1) {\optA}; \fi
    \fi
    \pgfmathparse{\pctB>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB/2}, -0.1) {\optB}; 
    \else
        \pgfmathparse{\pctB>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB/2}, -0.1) {\optB}; \fi
    \fi
    \pgfmathparse{\pctC>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, -0.1) {\optC}; 
    \else
        \pgfmathparse{\pctC>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, -0.1) {\optC}; \fi
    \fi
    
    % Question 4 option labels
    \pgfmathparse{\pctD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD/2}, 0.9) {\optD}; 
    \else
        \pgfmathparse{\pctD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD/2}, 0.9) {\optD}; \fi
    \fi
    \pgfmathparse{\pctE>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE/2}, 0.9) {\optE}; 
    \else
        \pgfmathparse{\pctE>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE/2}, 0.9) {\optE}; \fi
    \fi
    \pgfmathparse{\pctF>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF/2}, 0.9) {\optF}; 
    \else
        \pgfmathparse{\pctF>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF/2}, 0.9) {\optF}; \fi
    \fi
    \pgfmathparse{\pctG>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG/2}, 0.9) {\optG}; 
    \else
        \pgfmathparse{\pctG>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG/2}, 0.9) {\optG}; \fi
    \fi
    \pgfmathparse{\pctH>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG+\pctH/2}, 0.9) {\optH}; 
    \else
        \pgfmathparse{\pctH>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctD+\pctE+\pctF+\pctG+\pctH/2}, 0.9) {\optH}; \fi
    \fi
    
    % Question 8 option labels
    \pgfmathparse{\pctI>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI/2}, 1.9) {\optI}; 
    \else
        \pgfmathparse{\pctI>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI/2}, 1.9) {\optI}; \fi
    \fi
    \pgfmathparse{\pctJ>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ/2}, 1.9) {\optJ}; 
    \else
        \pgfmathparse{\pctJ>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ/2}, 1.9) {\optJ}; \fi
    \fi
    \pgfmathparse{\pctK>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, 1.9) {\optK}; 
    \else
        \pgfmathparse{\pctK>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, 1.9) {\optK}; \fi
    \fi
    \pgfmathparse{\pctL>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, 1.9) {\optL}; 
    \else
        \pgfmathparse{\pctL>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, 1.9) {\optL}; \fi
    \fi
    \pgfmathparse{\pctM>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL+\pctM/2}, 1.9) {\optM}; 
    \else
        \pgfmathparse{\pctM>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL+\pctM/2}, 1.9) {\optM}; \fi
    \fi
    
    % Question 14 option labels
    \pgfmathparse{\pctN>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctN/2}, 2.9) {\optN}; 
    \else
        \pgfmathparse{\pctN>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctN/2}, 2.9) {\optN}; \fi
    \fi
    \pgfmathparse{\pctO>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctN+\pctO/2}, 2.9) {\optO}; 
    \else
        \pgfmathparse{\pctO>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctN+\pctO/2}, 2.9) {\optO}; \fi
    \fi
    
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 4: Ranking Plot (How people responded to ranking questions)
% ==============================================================================
% Usage: \rankingPlot{criteria1}{criteria2}{criteria3}{criteria4}{criteria5}{rank1_pct}{rank2_pct}{rank3_pct}{rank4_pct}{rank5_pct}{...}
% Example: \rankingPlot{Novelty}{Reproducibility}{Clarity}{Impact}{Significance}{15.2}{28.4}{31.2}{18.7}{6.5}{...}

\NewDocumentCommand{\rankingPlot}{m m m m m}{
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=-100,
        xmax=100,
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={#1,#2,#3,#4,#5},
        ytick={0,1,2,3,4},
        ymin=-0.5,
        ymax=4.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        legend style={
            font=\small,
            at={(1.05,0.5)},
            anchor=west
        },
        clip=false
    ]
    
    % Criterion 1
    \addplot[fill=red!80, draw=white, line width=0.5pt] coordinates {
        (-15.2, 0) (0, 0)
    };
    \addplot[fill=orange!80, draw=white, line width=0.5pt] coordinates {
        (0, 0) (28.4, 0)
    };
    \addplot[fill=yellow!80, draw=white, line width=0.5pt] coordinates {
        (28.4, 0) (59.6, 0)
    };
    \addplot[fill=green!80, draw=white, line width=0.5pt] coordinates {
        (59.6, 0) (78.3, 0)
    };
    \addplot[fill=blue!80, draw=white, line width=0.5pt] coordinates {
        (78.3, 0) (84.8, 0)
    };
    
    % Criterion 2
    \addplot[fill=red!80, draw=white, line width=0.5pt] coordinates {
        (-22.1, 1) (0, 1)
    };
    \addplot[fill=orange!80, draw=white, line width=0.5pt] coordinates {
        (0, 1) (18.7, 1)
    };
    \addplot[fill=yellow!80, draw=white, line width=0.5pt] coordinates {
        (18.7, 1) (45.3, 1)
    };
    \addplot[fill=green!80, draw=white, line width=0.5pt] coordinates {
        (45.3, 1) (67.8, 1)
    };
    \addplot[fill=blue!80, draw=white, line width=0.5pt] coordinates {
        (67.8, 1) (77.9, 1)
    };
    
    % Criterion 3
    \addplot[fill=red!80, draw=white, line width=0.5pt] coordinates {
        (-8.9, 2) (0, 2)
    };
    \addplot[fill=orange!80, draw=white, line width=0.5pt] coordinates {
        (0, 2) (31.2, 2)
    };
    \addplot[fill=yellow!80, draw=white, line width=0.5pt] coordinates {
        (31.2, 2) (62.4, 2)
    };
    \addplot[fill=green!80, draw=white, line width=0.5pt] coordinates {
        (62.4, 2) (81.1, 2)
    };
    \addplot[fill=blue!80, draw=white, line width=0.5pt] coordinates {
        (81.1, 2) (91.1, 2)
    };
    
    % Criterion 4
    \addplot[fill=red!80, draw=white, line width=0.5pt] coordinates {
        (-12.3, 3) (0, 3)
    };
    \addplot[fill=orange!80, draw=white, line width=0.5pt] coordinates {
        (0, 3) (25.6, 3)
    };
    \addplot[fill=yellow!80, draw=white, line width=0.5pt] coordinates {
        (25.6, 3) (56.8, 3)
    };
    \addplot[fill=green!80, draw=white, line width=0.5pt] coordinates {
        (56.8, 3) (75.5, 3)
    };
    \addplot[fill=blue!80, draw=white, line width=0.5pt] coordinates {
        (75.5, 3) (87.7, 3)
    };
    
    % Criterion 5
    \addplot[fill=red!80, draw=white, line width=0.5pt] coordinates {
        (-6.5, 4) (0, 4)
    };
    \addplot[fill=orange!80, draw=white, line width=0.5pt] coordinates {
        (0, 4) (35.7, 4)
    };
    \addplot[fill=yellow!80, draw=white, line width=0.5pt] coordinates {
        (35.7, 4) (71.4, 4)
    };
    \addplot[fill=green!80, draw=white, line width=0.5pt] coordinates {
        (71.4, 4) (90.1, 4)
    };
    \addplot[fill=blue!80, draw=white, line width=0.5pt] coordinates {
        (90.1, 4) (93.5, 4)
    };
    
    % Add percentage labels for segments > 5%
    \node[font=\large, text=white] at ({-7.6, 0}) {15.2\%};
    \node[font=\large, text=white] at ({14.2, 0}) {28.4\%};
    \node[font=\large, text=white] at ({44.0, 0}) {31.2\%};
    \node[font=\large, text=white] at ({68.95, 0}) {18.7\%};
    \node[font=\large, text=white] at ({81.55, 0}) {6.5\%};
    
    % Legend
    \addlegendentry{1 (Matters Most)}
    \addlegendentry{2}
    \addlegendentry{3}
    \addlegendentry{4}
    \addlegendentry{5 (Matters Least)}
    \end{axis}
    \end{tikzpicture}
    \caption{Question 16: Ranking of Criteria (1 = Most Important, 5 = Least Important)}
    \label{fig:ranking_plot}
    \end{figure}
}

% ==============================================================================
% MACRO 5: Multi-Response Bar Chart (Questions with multiple responses allowed)
% ==============================================================================
% Usage: \multiResponseBar{response1}{response2}{response3}{...}{count1}{count2}{count3}{...}{total_respondents}
% Example: \multiResponseBar{Industry}{Academia}{Government}{Non-profit}{45}{127}{23}{8}{150}

\NewDocumentCommand{\multiResponseBar}{m}{
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=\textwidth,
        height=0.4\textwidth,
        xlabel={Number of Respondents (\%)},
        xlabel style={font=\normalsize},
        yticklabels={#1},
        ytick={0,1,2,3,4,5},
        ymin=-0.5,
        ymax=5.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Bars with counts and percentages
    \addplot[fill=blue!70, draw=white, line width=0.5pt] coordinates {
        (0, 0) (30.0, 0)
    };
    \addplot[fill=green!70, draw=white, line width=0.5pt] coordinates {
        (0, 1) (84.7, 1)
    };
    \addplot[fill=orange!70, draw=white, line width=0.5pt] coordinates {
        (0, 2) (15.3, 2)
    };
    \addplot[fill=purple!70, draw=white, line width=0.5pt] coordinates {
        (0, 3) (5.3, 3)
    };
    
    % Add count and percentage labels
    \node[font=\large, text=black] at ({32.0, 0}) {45 (30.0\%)};
    \node[font=\large, text=black] at ({87.7, 1}) {127 (84.7\%)};
    \node[font=\large, text=black] at ({18.3, 2}) {23 (15.3\%)};
    \node[font=\large, text=black] at ({8.3, 3}) {8 (5.3\%)};
    \end{axis}
    \end{tikzpicture}
    \caption{Respondent Affiliations (n=150)}
    \label{fig:multi_response_bar}
    \end{figure}
}

% ==============================================================================
% MACRO 6: Generic Multi-Question Stacked Bar Chart
% ==============================================================================
% Usage: \multiBarChart{num_questions}{question_labels}{response_counts}{response_labels}{percentages}
% Where:
%   - num_questions: number of questions (e.g., 2, 3, 4)
%   - question_labels: comma-separated question labels (e.g., {Q1,Q2,Q3})
%   - response_counts: number of responses per question (e.g., {6,4,5})
%   - response_labels: all response labels in order (e.g., {Undergraduate,Master's,PhD,Postdoc,Professor,Other,Government,Industry,Academia,Other,Option1,Option2,Option3,Option4,Option5})
%   - percentages: all percentages in order (e.g., {1.0,4.2,45.5,14.7,30.3,4.4,1.1,22.7,82.8,0.5,25.3,43.4,31.3,0.0,0.0})

% Generic multi-bar chart macro
\newcommand{\multiBarChart}[7]{
    % #1: num_questions
    % #2: question_labels (comma-separated)
    % #3: response_counts (comma-separated)
    % #4: response_labels (comma-separated)
    % #5: percentages (comma-separated)
    % #6: caption text
    % #7: tikz plot body (the actual bar plotting code)
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=\textwidth,
        height={0.4 + (#1 - 1) * 0.2}\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={#2},
        ytick={0,1,2,3,4,5},
        ymin=-0.5,
        ymax={#1 - 0.5},
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    \begingroup
    #7
    \endgroup
    
    \end{axis}
    \end{tikzpicture}
    \caption{#6}
    \label{fig:multi_bar_chart}
    \end{figure}
}

% ==============================================================================
% MACRO 7: Career Stage Breakdown Plot (Likert questions broken down by career stage)
% ==============================================================================
% Usage: \careerStageBreakdown{question_text}{data_string}{bar_spacing}
% Example: \careerStageBreakdown{Question 2 by Career Stage}{918,296,611,50,1.2,7.4,14.3,45.2,32.2,1.0,7.4,10.8,50.0,29.4,1.0,9.3,15.9,47.8,22.6,2.0,8.0,12.0,48.0,30.0}{0.4}
% Data format: phd_n,postdoc_n,prof_n,industry_n,phd_sd,phd_d,phd_n,phd_a,phd_sa,postdoc_sd,postdoc_d,postdoc_n,postdoc_a,postdoc_sa,prof_sd,prof_d,prof_n,prof_a,prof_sa,industry_sd,industry_d,industry_n,industry_a,industry_sa
% bar_spacing: Controls vertical spacing between bars (e.g., 0.4 for compact, 0.6 for more space)

\NewDocumentCommand{\careerStageBreakdown}{m m m m}{
    % Parse the data string using \StrCut and \StrBehind
    \StrCut{#3}{,}\phdN\tempA
    \StrCut{\tempA}{,}\postdocN\tempB
    \StrCut{\tempB}{,}\profN\tempC
    \StrCut{\tempC}{,}\industryN\tempD
    \StrCut{\tempD}{,}\phdSD\tempE
    \StrCut{\tempE}{,}\phdD\tempF
    \StrCut{\tempF}{,}\phdNeither\tempG
    \StrCut{\tempG}{,}\phdA\tempH
    \StrCut{\tempH}{,}\phdSA\tempI
    \StrCut{\tempI}{,}\postdocSD\tempJ
    \StrCut{\tempJ}{,}\postdocD\tempK
    \StrCut{\tempK}{,}\postdocNeither\tempL
    \StrCut{\tempL}{,}\postdocA\tempM
    \StrCut{\tempM}{,}\postdocSA\tempN
    \StrCut{\tempN}{,}\profSD\tempO
    \StrCut{\tempO}{,}\profD\tempP
    \StrCut{\tempP}{,}\profNeither\tempQ
    \StrCut{\tempQ}{,}\profA\tempR
    \StrCut{\tempR}{,}\profSA\tempS
    \StrCut{\tempS}{,}\industrySD\tempT
    \StrCut{\tempT}{,}\industryD\tempU
    \StrCut{\tempU}{,}\industryNeither\tempV
    \StrCut{\tempV}{,}\industryA\tempW
    % For the final value, use \StrBehind to get everything after the last comma
    \StrBehind[23]{#3}{,}[\industrySA]
    
    % Define spacing and bar dimensions based on parameter #4
    \pgfmathsetmacro{\barchartspacing}{#4}  % Vertical spacing between bars
    \def\barheight{0.08}       % Height of each bar (half-height from center) - thinner bars
    \def\barmargin{0.05}      % Margin below first bar and above last bar
    
    % Calculate y-positions for each bar (PhD=0, Postdoc=1, Prof=2, Industry=3)
    \pgfmathsetmacro{\yPhD}{0*\barchartspacing}
    \pgfmathsetmacro{\yPostdoc}{1*\barchartspacing}
    \pgfmathsetmacro{\yProf}{2*\barchartspacing}
    \pgfmathsetmacro{\yIndustry}{3*\barchartspacing}
    
    % Calculate y-positions for ytick labels (same as bar positions)
    \let\ytickPhD\yPhD
    \let\ytickPostdoc\yPostdoc
    \let\ytickProf\yProf
    \let\ytickIndustry\yIndustry
    
    % Calculate ymin and ymax accounting for bar heights
    % Bottom bar extends from \yPhD-\barheight to \yPhD+\barheight
    % Top bar extends from \yIndustry-\barheight to \yIndustry+\barheight
    \pgfmathsetmacro{\yminval}{\yPhD-\barheight-\barmargin}
    \pgfmathsetmacro{\ymaxval}{\yIndustry+\barheight+\barmargin}
    
    % Calculate plot height based on y-range to maintain bar thickness
    % When y-range is smaller, height should be smaller proportionally
    % Reference: for spacing=0.4, y-range ≈ 1.4, we want height ≈ 0.5\textwidth (reduced for thinner bars)
    % So height should scale as: height = (y-range / 1.4) * 0.5\textwidth
    \pgfmathsetmacro{\yrange}{\ymaxval-\yminval}
    \pgfmathsetmacro{\heightscale}{\yrange/1.4}
    % Calculate height as a fraction of textwidth
    \pgfmathparse{\heightscale*0.55}
    \edef\plotheight{\pgfmathresult\textwidth}
    
    \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=\plotheight,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={PhD student,Postdoc,Professor,Industry},
        ytick={\ytickPhD,\ytickPostdoc,\ytickProf,\ytickIndustry},
        ymin=\yminval,
        ymax=\ymaxval,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % PhD Student
    \pgfmathsetmacro{\yPhDbottom}{\yPhD-\barheight}
    \pgfmathsetmacro{\yPhDtop}{\yPhD+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yPhDbottom) rectangle (axis cs:\phdSD, \yPhDtop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\phdSD, \yPhDbottom) rectangle (axis cs:\phdSD+\phdD, \yPhDtop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\phdSD+\phdD, \yPhDbottom) rectangle (axis cs:\phdSD+\phdD+\phdNeither, \yPhDtop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\phdSD+\phdD+\phdNeither, \yPhDbottom) rectangle (axis cs:\phdSD+\phdD+\phdNeither+\phdA, \yPhDtop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\phdSD+\phdD+\phdNeither+\phdA, \yPhDbottom) rectangle (axis cs:100, \yPhDtop);
    
    % Postdoc
    \pgfmathsetmacro{\yPostdocbottom}{\yPostdoc-\barheight}
    \pgfmathsetmacro{\yPostdoctop}{\yPostdoc+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yPostdocbottom) rectangle (axis cs:\postdocSD, \yPostdoctop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\postdocSD, \yPostdocbottom) rectangle (axis cs:\postdocSD+\postdocD, \yPostdoctop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\postdocSD+\postdocD, \yPostdocbottom) rectangle (axis cs:\postdocSD+\postdocD+\postdocNeither, \yPostdoctop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\postdocSD+\postdocD+\postdocNeither, \yPostdocbottom) rectangle (axis cs:\postdocSD+\postdocD+\postdocNeither+\postdocA, \yPostdoctop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\postdocSD+\postdocD+\postdocNeither+\postdocA, \yPostdocbottom) rectangle (axis cs:100, \yPostdoctop);
    
    % Professor
    \pgfmathsetmacro{\yProfbottom}{\yProf-\barheight}
    \pgfmathsetmacro{\yProftop}{\yProf+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yProfbottom) rectangle (axis cs:\profSD, \yProftop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\profSD, \yProfbottom) rectangle (axis cs:\profSD+\profD, \yProftop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\profSD+\profD, \yProfbottom) rectangle (axis cs:\profSD+\profD+\profNeither, \yProftop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\profSD+\profD+\profNeither, \yProfbottom) rectangle (axis cs:\profSD+\profD+\profNeither+\profA, \yProftop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\profSD+\profD+\profNeither+\profA, \yProfbottom) rectangle (axis cs:100, \yProftop);
    
    % Industry
    \pgfmathsetmacro{\yIndustrybottom}{\yIndustry-\barheight}
    \pgfmathsetmacro{\yIndustrytop}{\yIndustry+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yIndustrybottom) rectangle (axis cs:\industrySD, \yIndustrytop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\industrySD, \yIndustrybottom) rectangle (axis cs:\industrySD+\industryD, \yIndustrytop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\industrySD+\industryD, \yIndustrybottom) rectangle (axis cs:\industrySD+\industryD+\industryNeither, \yIndustrytop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\industrySD+\industryD+\industryNeither, \yIndustrybottom) rectangle (axis cs:\industrySD+\industryD+\industryNeither+\industryA, \yIndustrytop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\industrySD+\industryD+\industryNeither+\industryA, \yIndustrybottom) rectangle (axis cs:100, \yIndustrytop);
    
    % Add percentage labels for all segments (with font size adjustment for small segments)
    % PhD Student labels
    \pgfmathparse{\phdSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\phdSD/2}, \yPhD) {\formatPctLabel{\phdSD}\%}; 
    \else
        \pgfmathparse{\phdSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\phdSD/2}, \yPhD) {\formatPctLabel{\phdSD}\%}; \fi
    \fi
    \pgfmathparse{\phdD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\phdSD+\phdD/2}, \yPhD) {\formatPctLabel{\phdD}\%}; 
    \else
        \pgfmathparse{\phdD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\phdSD+\phdD/2}, \yPhD) {\formatPctLabel{\phdD}\%}; \fi
    \fi
    \pgfmathparse{\phdNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither/2}, \yPhD) {\formatPctLabel{\phdNeither}\%}; 
    \else
        \pgfmathparse{\phdNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither/2}, \yPhD) {\formatPctLabel{\phdNeither}\%}; \fi
    \fi
    \pgfmathparse{\phdA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither+\phdA/2}, \yPhD) {\formatPctLabel{\phdA}\%}; 
    \else
        \pgfmathparse{\phdA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither+\phdA/2}, \yPhD) {\formatPctLabel{\phdA}\%}; \fi
    \fi
    \pgfmathparse{\phdSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither+\phdA+\phdSA/2}, \yPhD) {\formatPctLabel{\phdSA}\%}; 
    \else
        \pgfmathparse{\phdSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\phdSD+\phdD+\phdNeither+\phdA+\phdSA/2}, \yPhD) {\formatPctLabel{\phdSA}\%}; \fi
    \fi
    
    % Postdoc labels
    \pgfmathparse{\postdocSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\postdocSD/2}, \yPostdoc) {\formatPctLabel{\postdocSD}\%}; 
    \else
        \pgfmathparse{\postdocSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\postdocSD/2}, \yPostdoc) {\formatPctLabel{\postdocSD}\%}; \fi
    \fi
    \pgfmathparse{\postdocD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\postdocSD+\postdocD/2}, \yPostdoc) {\formatPctLabel{\postdocD}\%}; 
    \else
        \pgfmathparse{\postdocD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\postdocSD+\postdocD/2}, \yPostdoc) {\formatPctLabel{\postdocD}\%}; \fi
    \fi
    \pgfmathparse{\postdocNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither/2}, \yPostdoc) {\formatPctLabel{\postdocNeither}\%}; 
    \else
        \pgfmathparse{\postdocNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither/2}, \yPostdoc) {\formatPctLabel{\postdocNeither}\%}; \fi
    \fi
    \pgfmathparse{\postdocA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither+\postdocA/2}, \yPostdoc) {\formatPctLabel{\postdocA}\%}; 
    \else
        \pgfmathparse{\postdocA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither+\postdocA/2}, \yPostdoc) {\formatPctLabel{\postdocA}\%}; \fi
    \fi
    \pgfmathparse{\postdocSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither+\postdocA+\postdocSA/2}, \yPostdoc) {\formatPctLabel{\postdocSA}\%}; 
    \else
        \pgfmathparse{\postdocSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\postdocSD+\postdocD+\postdocNeither+\postdocA+\postdocSA/2}, \yPostdoc) {\formatPctLabel{\postdocSA}\%}; \fi
    \fi
    
    % Professor labels
    \pgfmathparse{\profSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\profSD/2}, \yProf) {\formatPctLabel{\profSD}\%}; 
    \else
        \pgfmathparse{\profSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\profSD/2}, \yProf) {\formatPctLabel{\profSD}\%}; \fi
    \fi
    \pgfmathparse{\profD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\profSD+\profD/2}, \yProf) {\formatPctLabel{\profD}\%}; 
    \else
        \pgfmathparse{\profD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\profSD+\profD/2}, \yProf) {\formatPctLabel{\profD}\%}; \fi
    \fi
    \pgfmathparse{\profNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\profSD+\profD+\profNeither/2}, \yProf) {\formatPctLabel{\profNeither}\%}; 
    \else
        \pgfmathparse{\profNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\profSD+\profD+\profNeither/2}, \yProf) {\formatPctLabel{\profNeither}\%}; \fi
    \fi
    \pgfmathparse{\profA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\profSD+\profD+\profNeither+\profA/2}, \yProf) {\formatPctLabel{\profA}\%}; 
    \else
        \pgfmathparse{\profA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\profSD+\profD+\profNeither+\profA/2}, \yProf) {\formatPctLabel{\profA}\%}; \fi
    \fi
    \pgfmathparse{\profSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\profSD+\profD+\profNeither+\profA+\profSA/2}, \yProf) {\formatPctLabel{\profSA}\%}; 
    \else
        \pgfmathparse{\profSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\profSD+\profD+\profNeither+\profA+\profSA/2}, \yProf) {\formatPctLabel{\profSA}\%}; \fi
    \fi
    
    % Industry labels
    \pgfmathparse{\industrySD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\industrySD/2}, \yIndustry) {\formatPctLabel{\industrySD}\%}; 
    \else
        \pgfmathparse{\industrySD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\industrySD/2}, \yIndustry) {\formatPctLabel{\industrySD}\%}; \fi
    \fi
    \pgfmathparse{\industryD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\industrySD+\industryD/2}, \yIndustry) {\formatPctLabel{\industryD}\%}; 
    \else
        \pgfmathparse{\industryD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\industrySD+\industryD/2}, \yIndustry) {\formatPctLabel{\industryD}\%}; \fi
    \fi
    \pgfmathparse{\industryNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither/2}, \yIndustry) {\formatPctLabel{\industryNeither}\%}; 
    \else
        \pgfmathparse{\industryNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither/2}, \yIndustry) {\formatPctLabel{\industryNeither}\%}; \fi
    \fi
    \pgfmathparse{\industryA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither+\industryA/2}, \yIndustry) {\formatPctLabel{\industryA}\%}; 
    \else
        \pgfmathparse{\industryA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither+\industryA/2}, \yIndustry) {\formatPctLabel{\industryA}\%}; \fi
    \fi
    \pgfmathparse{\industrySA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither+\industryA+\industrySA/2}, \yIndustry) {\formatPctLabel{\industrySA}\%}; 
    \else
        \pgfmathparse{\industrySA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\industrySD+\industryD+\industryNeither+\industryA+\industrySA/2}, \yIndustry) {\formatPctLabel{\industrySA}\%}; \fi
    \fi
    
    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, \yPhD) {(n=\phdN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yPostdoc) {(n=\postdocN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yProf) {(n=\profN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yIndustry) {(n=\industryN)};
   
    % Add legend
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}

    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% AGREEMENT LEVEL BREAKDOWN MACRO (Question 7 breakdown)
% ==============================================================================
% Usage: \agreementBreakdown{caption}{figure_label}{data_string}
% data_string format: stronglyAgreeSD,stronglyAgreeD,stronglyAgreeNeither,stronglyAgreeA,stronglyAgreeSA,stronglyAgreeN,agreeSD,agreeD,agreeNeither,agreeA,agreeSA,agreeN,neutralSD,neutralD,neutralNeither,neutralA,neutralSA,neutralN,disagreeSD,disagreeD,disagreeNeither,disagreeA,disagreeSA,disagreeN,stronglyDisagreeSD,stronglyDisagreeD,stronglyDisagreeNeither,stronglyDisagreeA,stronglyDisagreeSA,stronglyDisagreeN
\NewDocumentCommand{\agreementBreakdown}{m m m}{
    % Parse the data string
    \StrCut{#3}{,}\stronglyAgreeSD\tempA
    \StrCut{\tempA}{,}\stronglyAgreeD\tempB
    \StrCut{\tempB}{,}\stronglyAgreeNeither\tempC
    \StrCut{\tempC}{,}\stronglyAgreeA\tempD
    \StrCut{\tempD}{,}\stronglyAgreeSA\tempE
    \StrCut{\tempE}{,}\stronglyAgreeN\tempF
    \StrCut{\tempF}{,}\agreeSD\tempG
    \StrCut{\tempG}{,}\agreeD\tempH
    \StrCut{\tempH}{,}\agreeNeither\tempI
    \StrCut{\tempI}{,}\agreeA\tempJ
    \StrCut{\tempJ}{,}\agreeSA\tempK
    \StrCut{\tempK}{,}\agreeN\tempL
    \StrCut{\tempL}{,}\neutralSD\tempM
    \StrCut{\tempM}{,}\neutralD\tempN
    \StrCut{\tempN}{,}\neutralNeither\tempO
    \StrCut{\tempO}{,}\neutralA\tempP
    \StrCut{\tempP}{,}\neutralSA\tempQ
    \StrCut{\tempQ}{,}\neutralN\tempR
    \StrCut{\tempR}{,}\disagreeSD\tempS
    \StrCut{\tempS}{,}\disagreeD\tempT
    \StrCut{\tempT}{,}\disagreeNeither\tempU
    \StrCut{\tempU}{,}\disagreeA\tempV
    \StrCut{\tempV}{,}\disagreeSA\tempW
    \StrCut{\tempW}{,}\disagreeN\tempX
    \StrCut{\tempX}{,}\stronglyDisagreeSD\tempY
    \StrCut{\tempY}{,}\stronglyDisagreeD\tempZ
    \StrCut{\tempZ}{,}\stronglyDisagreeNeither\tempAA
    \StrCut{\tempAA}{,}\stronglyDisagreeA\tempBB
    \StrCut{\tempBB}{,}\stronglyDisagreeSA\tempCC
    \StrCut{\tempCC}{,}\stronglyDisagreeN\tempDD
    
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Strongly agree,Agree,Neither agree nor disagree,Disagree,Strongly disagree},
        ytick={0,1,2,3,4},
        ymin=-0.5,
        ymax=4.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Strongly agree bar (y=0) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, -0.3) rectangle (axis cs:\stronglyAgreeSD, 0.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeSD, -0.3) rectangle (axis cs:\stronglyAgreeSD+\stronglyAgreeD, 0.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeSD+\stronglyAgreeD, -0.3) rectangle (axis cs:\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither, 0.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither, -0.3) rectangle (axis cs:\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA, 0.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA, -0.3) rectangle (axis cs:\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA+\stronglyAgreeSA, 0.3);
    
    % Agree bar (y=1) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 0.7) rectangle (axis cs:\agreeSD, 1.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\agreeSD, 0.7) rectangle (axis cs:\agreeSD+\agreeD, 1.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\agreeSD+\agreeD, 0.7) rectangle (axis cs:\agreeSD+\agreeD+\agreeNeither, 1.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\agreeSD+\agreeD+\agreeNeither, 0.7) rectangle (axis cs:\agreeSD+\agreeD+\agreeNeither+\agreeA, 1.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\agreeSD+\agreeD+\agreeNeither+\agreeA, 0.7) rectangle (axis cs:\agreeSD+\agreeD+\agreeNeither+\agreeA+\agreeSA, 1.3);
    
    % Neither agree nor disagree bar (y=2) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 1.7) rectangle (axis cs:\neutralSD, 2.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\neutralSD, 1.7) rectangle (axis cs:\neutralSD+\neutralD, 2.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\neutralSD+\neutralD, 1.7) rectangle (axis cs:\neutralSD+\neutralD+\neutralNeither, 2.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\neutralSD+\neutralD+\neutralNeither, 1.7) rectangle (axis cs:\neutralSD+\neutralD+\neutralNeither+\neutralA, 2.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\neutralSD+\neutralD+\neutralNeither+\neutralA, 1.7) rectangle (axis cs:\neutralSD+\neutralD+\neutralNeither+\neutralA+\neutralSA, 2.3);
    
    % Disagree bar (y=3) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 2.7) rectangle (axis cs:\disagreeSD, 3.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\disagreeSD, 2.7) rectangle (axis cs:\disagreeSD+\disagreeD, 3.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\disagreeSD+\disagreeD, 2.7) rectangle (axis cs:\disagreeSD+\disagreeD+\disagreeNeither, 3.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\disagreeSD+\disagreeD+\disagreeNeither, 2.7) rectangle (axis cs:\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA, 3.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA, 2.7) rectangle (axis cs:\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA+\disagreeSA, 3.3);
    
    % Strongly disagree bar (y=4) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 3.7) rectangle (axis cs:\stronglyDisagreeSD, 4.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeSD, 3.7) rectangle (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD, 4.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD, 3.7) rectangle (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither, 4.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither, 3.7) rectangle (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA, 4.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA, 3.7) rectangle (axis cs:\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA+\stronglyDisagreeSA, 4.3);
    
    % Add percentage labels for all segments (with font size adjustment for small segments)
    % Strongly agree bar
    \pgfmathparse{\stronglyAgreeSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeSD/2}, 0) {\formatPctLabel{\stronglyAgreeSD}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeSD/2}, 0) {\formatPctLabel{\stronglyAgreeSD}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD/2}, 0) {\formatPctLabel{\stronglyAgreeD}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD/2}, 0) {\formatPctLabel{\stronglyAgreeD}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither/2}, 0) {\formatPctLabel{\stronglyAgreeNeither}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither/2}, 0) {\formatPctLabel{\stronglyAgreeNeither}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA/2}, 0) {\formatPctLabel{\stronglyAgreeA}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA/2}, 0) {\formatPctLabel{\stronglyAgreeA}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA+\stronglyAgreeSA/2}, 0) {\formatPctLabel{\stronglyAgreeSA}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeSD+\stronglyAgreeD+\stronglyAgreeNeither+\stronglyAgreeA+\stronglyAgreeSA/2}, 0) {\formatPctLabel{\stronglyAgreeSA}\%}; \fi
    \fi
    
    % Agree bar
    \pgfmathparse{\agreeSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeSD/2}, 1) {\formatPctLabel{\agreeSD}\%}; 
    \else
        \pgfmathparse{\agreeSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeSD/2}, 1) {\formatPctLabel{\agreeSD}\%}; \fi
    \fi
    \pgfmathparse{\agreeD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeSD+\agreeD/2}, 1) {\formatPctLabel{\agreeD}\%}; 
    \else
        \pgfmathparse{\agreeD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeSD+\agreeD/2}, 1) {\formatPctLabel{\agreeD}\%}; \fi
    \fi
    \pgfmathparse{\agreeNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither/2}, 1) {\formatPctLabel{\agreeNeither}\%}; 
    \else
        \pgfmathparse{\agreeNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither/2}, 1) {\formatPctLabel{\agreeNeither}\%}; \fi
    \fi
    \pgfmathparse{\agreeA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither+\agreeA/2}, 1) {\formatPctLabel{\agreeA}\%}; 
    \else
        \pgfmathparse{\agreeA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither+\agreeA/2}, 1) {\formatPctLabel{\agreeA}\%}; \fi
    \fi
    \pgfmathparse{\agreeSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither+\agreeA+\agreeSA/2}, 1) {\formatPctLabel{\agreeSA}\%}; 
    \else
        \pgfmathparse{\agreeSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeSD+\agreeD+\agreeNeither+\agreeA+\agreeSA/2}, 1) {\formatPctLabel{\agreeSA}\%}; \fi
    \fi
    
    % Neither agree nor disagree bar
    \pgfmathparse{\neutralSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralSD/2}, 2) {\formatPctLabel{\neutralSD}\%}; 
    \else
        \pgfmathparse{\neutralSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralSD/2}, 2) {\formatPctLabel{\neutralSD}\%}; \fi
    \fi
    \pgfmathparse{\neutralD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralSD+\neutralD/2}, 2) {\formatPctLabel{\neutralD}\%}; 
    \else
        \pgfmathparse{\neutralD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralSD+\neutralD/2}, 2) {\formatPctLabel{\neutralD}\%}; \fi
    \fi
    \pgfmathparse{\neutralNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither/2}, 2) {\formatPctLabel{\neutralNeither}\%}; 
    \else
        \pgfmathparse{\neutralNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither/2}, 2) {\formatPctLabel{\neutralNeither}\%}; \fi
    \fi
    \pgfmathparse{\neutralA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither+\neutralA/2}, 2) {\formatPctLabel{\neutralA}\%}; 
    \else
        \pgfmathparse{\neutralA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither+\neutralA/2}, 2) {\formatPctLabel{\neutralA}\%}; \fi
    \fi
    \pgfmathparse{\neutralSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither+\neutralA+\neutralSA/2}, 2) {\formatPctLabel{\neutralSA}\%}; 
    \else
        \pgfmathparse{\neutralSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralSD+\neutralD+\neutralNeither+\neutralA+\neutralSA/2}, 2) {\formatPctLabel{\neutralSA}\%}; \fi
    \fi
    
    % Disagree bar
    \pgfmathparse{\disagreeSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeSD/2}, 3) {\formatPctLabel{\disagreeSD}\%}; 
    \else
        \pgfmathparse{\disagreeSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeSD/2}, 3) {\formatPctLabel{\disagreeSD}\%}; \fi
    \fi
    \pgfmathparse{\disagreeD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeSD+\disagreeD/2}, 3) {\formatPctLabel{\disagreeD}\%}; 
    \else
        \pgfmathparse{\disagreeD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeSD+\disagreeD/2}, 3) {\formatPctLabel{\disagreeD}\%}; \fi
    \fi
    \pgfmathparse{\disagreeNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither/2}, 3) {\formatPctLabel{\disagreeNeither}\%}; 
    \else
        \pgfmathparse{\disagreeNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither/2}, 3) {\formatPctLabel{\disagreeNeither}\%}; \fi
    \fi
    \pgfmathparse{\disagreeA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA/2}, 3) {\formatPctLabel{\disagreeA}\%}; 
    \else
        \pgfmathparse{\disagreeA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA/2}, 3) {\formatPctLabel{\disagreeA}\%}; \fi
    \fi
    \pgfmathparse{\disagreeSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA+\disagreeSA/2}, 3) {\formatPctLabel{\disagreeSA}\%}; 
    \else
        \pgfmathparse{\disagreeSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeSD+\disagreeD+\disagreeNeither+\disagreeA+\disagreeSA/2}, 3) {\formatPctLabel{\disagreeSA}\%}; \fi
    \fi
    
    % Strongly disagree bar
    \pgfmathparse{\stronglyDisagreeSD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeSD/2}, 4) {\formatPctLabel{\stronglyDisagreeSD}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeSD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeSD/2}, 4) {\formatPctLabel{\stronglyDisagreeSD}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD/2}, 4) {\formatPctLabel{\stronglyDisagreeD}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD/2}, 4) {\formatPctLabel{\stronglyDisagreeD}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither/2}, 4) {\formatPctLabel{\stronglyDisagreeNeither}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither/2}, 4) {\formatPctLabel{\stronglyDisagreeNeither}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA/2}, 4) {\formatPctLabel{\stronglyDisagreeA}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA/2}, 4) {\formatPctLabel{\stronglyDisagreeA}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeSA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA+\stronglyDisagreeSA/2}, 4) {\formatPctLabel{\stronglyDisagreeSA}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeSA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeSD+\stronglyDisagreeD+\stronglyDisagreeNeither+\stronglyDisagreeA+\stronglyDisagreeSA/2}, 4) {\formatPctLabel{\stronglyDisagreeSA}\%}; \fi
    \fi
    
    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, 0) {(n=\stronglyAgreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 1) {(n=\agreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 2) {(n=\neutralN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 3) {(n=\disagreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 4) {(n=\stronglyDisagreeN)};
    
    % Add legend using addlegendimage and addlegendentry (like questionSixteenRankingPlot)
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}
   
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% QUESTION 8 BREAKDOWN BY AGREEMENT LEVEL MACRO (Question 7 breakdown)
% ==============================================================================
% Usage: \question8Breakdown{caption}{figure_label}{data_string}
% data_string format: stronglyAgreeMuchLess,stronglyAgreeLess,stronglyAgreeSame,stronglyAgreeMore,stronglyAgreeMuchMore,stronglyAgreeN,agreeMuchLess,agreeLess,agreeSame,agreeMore,agreeMuchMore,agreeN,neutralMuchLess,neutralLess,neutralSame,neutralMore,neutralMuchMore,neutralN,disagreeMuchLess,disagreeLess,disagreeSame,disagreeMore,disagreeMuchMore,disagreeN,stronglyDisagreeMuchLess,stronglyDisagreeLess,stronglyDisagreeSame,stronglyDisagreeMore,stronglyDisagreeMuchMore,stronglyDisagreeN
\NewDocumentCommand{\questionEightBreakdown}{m m m}{
    % Parse the data string
    \StrCut{#3}{,}\stronglyAgreeMuchLess\tempA
    \StrCut{\tempA}{,}\stronglyAgreeLess\tempB
    \StrCut{\tempB}{,}\stronglyAgreeSame\tempC
    \StrCut{\tempC}{,}\stronglyAgreeMore\tempD
    \StrCut{\tempD}{,}\stronglyAgreeMuchMore\tempE
    \StrCut{\tempE}{,}\stronglyAgreeN\tempF
    \StrCut{\tempF}{,}\agreeMuchLess\tempG
    \StrCut{\tempG}{,}\agreeLess\tempH
    \StrCut{\tempH}{,}\agreeSame\tempI
    \StrCut{\tempI}{,}\agreeMore\tempJ
    \StrCut{\tempJ}{,}\agreeMuchMore\tempK
    \StrCut{\tempK}{,}\agreeN\tempL
    \StrCut{\tempL}{,}\neutralMuchLess\tempM
    \StrCut{\tempM}{,}\neutralLess\tempN
    \StrCut{\tempN}{,}\neutralSame\tempO
    \StrCut{\tempO}{,}\neutralMore\tempP
    \StrCut{\tempP}{,}\neutralMuchMore\tempQ
    \StrCut{\tempQ}{,}\neutralN\tempR
    \StrCut{\tempR}{,}\disagreeMuchLess\tempS
    \StrCut{\tempS}{,}\disagreeLess\tempT
    \StrCut{\tempT}{,}\disagreeSame\tempU
    \StrCut{\tempU}{,}\disagreeMore\tempV
    \StrCut{\tempV}{,}\disagreeMuchMore\tempW
    \StrCut{\tempW}{,}\disagreeN\tempX
    \StrCut{\tempX}{,}\stronglyDisagreeMuchLess\tempY
    \StrCut{\tempY}{,}\stronglyDisagreeLess\tempZ
    \StrCut{\tempZ}{,}\stronglyDisagreeSame\tempAA
    \StrCut{\tempAA}{,}\stronglyDisagreeMore\tempBB
    \StrCut{\tempBB}{,}\stronglyDisagreeMuchMore\tempCC
    \StrCut{\tempCC}{,}\stronglyDisagreeN\tempDD
    
    \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.75\textwidth,
        height=0.55\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Strongly agree,Agree,Neither agree nor disagree,Disagree,Strongly disagree},
        ytick={0,1,2,3,4},
        ymin=-0.5,
        ymax=4.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Strongly agree bar (y=0) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, -0.3) rectangle (axis cs:\stronglyAgreeMuchLess, 0.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeMuchLess, -0.3) rectangle (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess, 0.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess, -0.3) rectangle (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame, 0.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame, -0.3) rectangle (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore, 0.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore, -0.3) rectangle (axis cs:\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore+\stronglyAgreeMuchMore, 0.3);
    
    % Agree bar (y=1) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 0.7) rectangle (axis cs:\agreeMuchLess, 1.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\agreeMuchLess, 0.7) rectangle (axis cs:\agreeMuchLess+\agreeLess, 1.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\agreeMuchLess+\agreeLess, 0.7) rectangle (axis cs:\agreeMuchLess+\agreeLess+\agreeSame, 1.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\agreeMuchLess+\agreeLess+\agreeSame, 0.7) rectangle (axis cs:\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore, 1.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore, 0.7) rectangle (axis cs:\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore+\agreeMuchMore, 1.3);
    
    % Neither agree nor disagree bar (y=2) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 1.7) rectangle (axis cs:\neutralMuchLess, 2.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\neutralMuchLess, 1.7) rectangle (axis cs:\neutralMuchLess+\neutralLess, 2.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\neutralMuchLess+\neutralLess, 1.7) rectangle (axis cs:\neutralMuchLess+\neutralLess+\neutralSame, 2.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\neutralMuchLess+\neutralLess+\neutralSame, 1.7) rectangle (axis cs:\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore, 2.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore, 1.7) rectangle (axis cs:\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore+\neutralMuchMore, 2.3);
    
    % Disagree bar (y=3) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 2.7) rectangle (axis cs:\disagreeMuchLess, 3.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\disagreeMuchLess, 2.7) rectangle (axis cs:\disagreeMuchLess+\disagreeLess, 3.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\disagreeMuchLess+\disagreeLess, 2.7) rectangle (axis cs:\disagreeMuchLess+\disagreeLess+\disagreeSame, 3.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\disagreeMuchLess+\disagreeLess+\disagreeSame, 2.7) rectangle (axis cs:\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore, 3.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore, 2.7) rectangle (axis cs:\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore+\disagreeMuchMore, 3.3);
    
    % Strongly disagree bar (y=4) - 5 segments
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, 3.7) rectangle (axis cs:\stronglyDisagreeMuchLess, 4.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeMuchLess, 3.7) rectangle (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess, 4.3);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess, 3.7) rectangle (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame, 4.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame, 3.7) rectangle (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore, 4.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore, 3.7) rectangle (axis cs:\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore+\stronglyDisagreeMuchMore, 4.3);
    
    % Add percentage labels for all segments (with font size adjustment for small segments)
    % Strongly agree bar
    \pgfmathparse{\stronglyAgreeMuchLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeMuchLess/2}, 0) {\formatPctLabel{\stronglyAgreeMuchLess}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeMuchLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeMuchLess/2}, 0) {\formatPctLabel{\stronglyAgreeMuchLess}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess/2}, 0) {\formatPctLabel{\stronglyAgreeLess}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess/2}, 0) {\formatPctLabel{\stronglyAgreeLess}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeSame>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame/2}, 0) {\formatPctLabel{\stronglyAgreeSame}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeSame>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame/2}, 0) {\formatPctLabel{\stronglyAgreeSame}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore/2}, 0) {\formatPctLabel{\stronglyAgreeMore}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore/2}, 0) {\formatPctLabel{\stronglyAgreeMore}\%}; \fi
    \fi
    \pgfmathparse{\stronglyAgreeMuchMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore+\stronglyAgreeMuchMore/2}, 0) {\formatPctLabel{\stronglyAgreeMuchMore}\%}; 
    \else
        \pgfmathparse{\stronglyAgreeMuchMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyAgreeMuchLess+\stronglyAgreeLess+\stronglyAgreeSame+\stronglyAgreeMore+\stronglyAgreeMuchMore/2}, 0) {\formatPctLabel{\stronglyAgreeMuchMore}\%}; \fi
    \fi
    
    % Agree bar
    \pgfmathparse{\agreeMuchLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeMuchLess/2}, 1) {\formatPctLabel{\agreeMuchLess}\%}; 
    \else
        \pgfmathparse{\agreeMuchLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeMuchLess/2}, 1) {\formatPctLabel{\agreeMuchLess}\%}; \fi
    \fi
    \pgfmathparse{\agreeLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeMuchLess+\agreeLess/2}, 1) {\formatPctLabel{\agreeLess}\%}; 
    \else
        \pgfmathparse{\agreeLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeMuchLess+\agreeLess/2}, 1) {\formatPctLabel{\agreeLess}\%}; \fi
    \fi
    \pgfmathparse{\agreeSame>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame/2}, 1) {\formatPctLabel{\agreeSame}\%}; 
    \else
        \pgfmathparse{\agreeSame>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame/2}, 1) {\formatPctLabel{\agreeSame}\%}; \fi
    \fi
    \pgfmathparse{\agreeMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore/2}, 1) {\formatPctLabel{\agreeMore}\%}; 
    \else
        \pgfmathparse{\agreeMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore/2}, 1) {\formatPctLabel{\agreeMore}\%}; \fi
    \fi
    \pgfmathparse{\agreeMuchMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore+\agreeMuchMore/2}, 1) {\formatPctLabel{\agreeMuchMore}\%}; 
    \else
        \pgfmathparse{\agreeMuchMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\agreeMuchLess+\agreeLess+\agreeSame+\agreeMore+\agreeMuchMore/2}, 1) {\formatPctLabel{\agreeMuchMore}\%}; \fi
    \fi
    
    % Neither agree nor disagree bar
    \pgfmathparse{\neutralMuchLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralMuchLess/2}, 2) {\formatPctLabel{\neutralMuchLess}\%}; 
    \else
        \pgfmathparse{\neutralMuchLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralMuchLess/2}, 2) {\formatPctLabel{\neutralMuchLess}\%}; \fi
    \fi
    \pgfmathparse{\neutralLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralMuchLess+\neutralLess/2}, 2) {\formatPctLabel{\neutralLess}\%}; 
    \else
        \pgfmathparse{\neutralLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralMuchLess+\neutralLess/2}, 2) {\formatPctLabel{\neutralLess}\%}; \fi
    \fi
    \pgfmathparse{\neutralSame>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame/2}, 2) {\formatPctLabel{\neutralSame}\%}; 
    \else
        \pgfmathparse{\neutralSame>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame/2}, 2) {\formatPctLabel{\neutralSame}\%}; \fi
    \fi
    \pgfmathparse{\neutralMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore/2}, 2) {\formatPctLabel{\neutralMore}\%}; 
    \else
        \pgfmathparse{\neutralMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore/2}, 2) {\formatPctLabel{\neutralMore}\%}; \fi
    \fi
    \pgfmathparse{\neutralMuchMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore+\neutralMuchMore/2}, 2) {\formatPctLabel{\neutralMuchMore}\%}; 
    \else
        \pgfmathparse{\neutralMuchMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\neutralMuchLess+\neutralLess+\neutralSame+\neutralMore+\neutralMuchMore/2}, 2) {\formatPctLabel{\neutralMuchMore}\%}; \fi
    \fi
    
    % Disagree bar
    \pgfmathparse{\disagreeMuchLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeMuchLess/2}, 3) {\formatPctLabel{\disagreeMuchLess}\%}; 
    \else
        \pgfmathparse{\disagreeMuchLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeMuchLess/2}, 3) {\formatPctLabel{\disagreeMuchLess}\%}; \fi
    \fi
    \pgfmathparse{\disagreeLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess/2}, 3) {\formatPctLabel{\disagreeLess}\%}; 
    \else
        \pgfmathparse{\disagreeLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess/2}, 3) {\formatPctLabel{\disagreeLess}\%}; \fi
    \fi
    \pgfmathparse{\disagreeSame>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame/2}, 3) {\formatPctLabel{\disagreeSame}\%}; 
    \else
        \pgfmathparse{\disagreeSame>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame/2}, 3) {\formatPctLabel{\disagreeSame}\%}; \fi
    \fi
    \pgfmathparse{\disagreeMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore/2}, 3) {\formatPctLabel{\disagreeMore}\%}; 
    \else
        \pgfmathparse{\disagreeMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore/2}, 3) {\formatPctLabel{\disagreeMore}\%}; \fi
    \fi
    \pgfmathparse{\disagreeMuchMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore+\disagreeMuchMore/2}, 3) {\formatPctLabel{\disagreeMuchMore}\%}; 
    \else
        \pgfmathparse{\disagreeMuchMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\disagreeMuchLess+\disagreeLess+\disagreeSame+\disagreeMore+\disagreeMuchMore/2}, 3) {\formatPctLabel{\disagreeMuchMore}\%}; \fi
    \fi
    
    % Strongly disagree bar
    \pgfmathparse{\stronglyDisagreeMuchLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeMuchLess/2}, 4) {\formatPctLabel{\stronglyDisagreeMuchLess}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeMuchLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeMuchLess/2}, 4) {\formatPctLabel{\stronglyDisagreeMuchLess}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeLess>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess/2}, 4) {\formatPctLabel{\stronglyDisagreeLess}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeLess>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess/2}, 4) {\formatPctLabel{\stronglyDisagreeLess}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeSame>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame/2}, 4) {\formatPctLabel{\stronglyDisagreeSame}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeSame>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame/2}, 4) {\formatPctLabel{\stronglyDisagreeSame}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore/2}, 4) {\formatPctLabel{\stronglyDisagreeMore}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore/2}, 4) {\formatPctLabel{\stronglyDisagreeMore}\%}; \fi
    \fi
    \pgfmathparse{\stronglyDisagreeMuchMore>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore+\stronglyDisagreeMuchMore/2}, 4) {\formatPctLabel{\stronglyDisagreeMuchMore}\%}; 
    \else
        \pgfmathparse{\stronglyDisagreeMuchMore>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\stronglyDisagreeMuchLess+\stronglyDisagreeLess+\stronglyDisagreeSame+\stronglyDisagreeMore+\stronglyDisagreeMuchMore/2}, 4) {\formatPctLabel{\stronglyDisagreeMuchMore}\%}; \fi
    \fi
    
    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, 0) {(n=\stronglyAgreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 1) {(n=\agreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 2) {(n=\neutralN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 3) {(n=\disagreeN)};
    \node[font=\small, anchor=west] at (axis cs:100.5, 4) {(n=\stronglyDisagreeN)};
    
    % Add legend using addlegendimage and addlegendentry (like questionSixteenRankingPlot)
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Much less critical}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Less critical}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{About the same}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{More critical}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Much more critical}
   
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}


% ==============================================================================
% MACRO 8: Topic Distribution Bar Chart (Generalizable for topics and counts)
% ==============================================================================
% Usage: \topicDistributionBar{topics_list}{counts_list}{xlabel}{caption}{figure_label}
% Example: \topicDistributionBar{Resubmission bias,Do not want irresponsible reviews,Increased internal threshold}{235,72,35}{Number of Mentions}{Q15 Topic Distribution (Top 10 Topics) Respondents with Topics (n=411)}{fig:topic_distribution}
% 
% Arguments:
%   - topics_list: Comma-separated list of topic names (up to 10 topics)
%   - counts_list: Comma-separated list of counts (corresponding to topics)
%   - xlabel: Label for x-axis (e.g., "Number of Mentions")
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure

\NewDocumentCommand{\topicDistributionBar}{m m m m m m m}{
    % Parse the data string using \StrCut
    \StrCut{#1}{,}\topicA\tempA
    \StrCut{\tempA}{,}\topicB\tempB
    \StrCut{\tempB}{,}\topicC\tempC
    \StrCut{\tempC}{,}\topicD\tempD
    \StrCut{\tempD}{,}\topicE\tempE
    \StrCut{\tempE}{,}\topicF\tempF
    \StrCut{\tempF}{,}\topicG\tempG
    \StrCut{\tempG}{,}\topicH\tempH
    \StrCut{\tempH}{,}\topicI\tempI
    \StrCut{\tempI}{,}\topicJ\tempJ
    
    \StrCut{#2}{,}\countA\tempCountA
    \StrCut{\tempCountA}{,}\countB\tempCountB
    \StrCut{\tempCountB}{,}\countC\tempCountC
    \StrCut{\tempCountC}{,}\countD\tempCountD
    \StrCut{\tempCountD}{,}\countE\tempCountE
    \StrCut{\tempCountE}{,}\countF\tempCountF
    \StrCut{\tempCountF}{,}\countG\tempCountG
    \StrCut{\tempCountG}{,}\countH\tempCountH
    \StrCut{\tempCountH}{,}\countI\tempCountI
    \StrCut{\tempCountI}{,}\countJ\tempCountJ
    
    \begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax={#6},
        width=0.7\textwidth,
        height=0.5\textwidth,
        xlabel={#3},
        xlabel style={font=\normalsize},
        yticklabels={\topicA,\topicB,\topicC,\topicD,\topicE,\topicF,\topicG,\topicH,\topicI,\topicJ},
        ytick={0,1,2,3,4,5,6,7,8,9},
        ymin=-0.5,
        ymax=9.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Create bars with different colors
    \addplot[fill=blue!70, draw=white, line width=0.5pt] coordinates {
        (0, 0) (\countA, 0)
    };
    \addplot[fill=teal!70, draw=white, line width=0.5pt] coordinates {
        (0, 1) (\countB, 1)
    };
    \addplot[fill=yellow!70, draw=white, line width=0.5pt] coordinates {
        (0, 2) (\countC, 2)
    };
    \addplot[fill=purple!70, draw=white, line width=0.5pt] coordinates {
        (0, 3) (\countD, 3)
    };
    \addplot[fill=red!70, draw=white, line width=0.5pt] coordinates {
        (0, 4) (\countE, 4)
    };
    \addplot[fill=green!70, draw=white, line width=0.5pt] coordinates {
        (0, 5) (\countF, 5)
    };
    \addplot[fill=gray!80, draw=white, line width=0.5pt] coordinates {
        (0, 6) (\countG, 6)
    };
    \addplot[fill=orange!70, draw=white, line width=0.5pt] coordinates {
        (0, 7) (\countH, 7)
    };
    \addplot[fill=pink!70, draw=white, line width=0.5pt] coordinates {
        (0, 8) (\countI, 8)
    };
    \addplot[fill=cyan!70, draw=white, line width=0.5pt] coordinates {
        (0, 9) (\countJ, 9)
    };
    
    % Add count labels using nodes for each bar (A-J)
    \node[font=\large, text=black, anchor=west] at ({\countA + #7}, 0) {\countA};
    \node[font=\large, text=black, anchor=west] at ({\countB + #7}, 1) {\countB};
    \node[font=\large, text=black, anchor=west] at ({\countC + #7}, 2) {\countC};
    \node[font=\large, text=black, anchor=west] at ({\countD + #7}, 3) {\countD};
    \node[font=\large, text=black, anchor=west] at ({\countE + #7}, 4) {\countE};
    \node[font=\large, text=black, anchor=west] at ({\countF + #7}, 5) {\countF};
    \node[font=\large, text=black, anchor=west] at ({\countG + #7}, 6) {\countG};
    \node[font=\large, text=black, anchor=west] at ({\countH + #7}, 7) {\countH};
    \node[font=\large, text=black, anchor=west] at ({\countI + #7}, 8) {\countI};
    \node[font=\large, text=black, anchor=west] at ({\countJ + #7}, 9) {\countJ};
        
    \end{axis}
    \end{tikzpicture}
    \caption{#4}
    \label{#5}
    \end{figure}
}

% ==============================================================================
% MACRO 9: Single Question Likert Scale Bar Chart (Generalizable)
% ==============================================================================
% Usage: \singleLikertBar{caption}{figure_label}{labels_list}{percentages_list}{yaxis_label}{color_scheme}{legend_x_positions}
% Example: \singleLikertBar{Question 5: LLM Review Deterrence}{fig:question5_likert}{Strongly deter,Deter,Neither deter nor encourage,Encourage,Strongly encourage}{15.2,28.4,31.2,18.7,6.5}{Question 5}{likert}{2.5,25.0,50.0,70.0,85.0}
% 
% Arguments:
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure
%   - labels_list: Comma-separated list of labels
%   - percentages_list: Comma-separated list of percentages
%   - yaxis_label: Label for y-axis (e.g., "Question 5")
%   - color_scheme: "likert" or "default" - determines color scheme used
%   - legend_x_positions: Comma-separated list of x-positions for legend items (one per label)

\NewDocumentCommand{\singleLikertBar}{m m m m m m m}{
    % Parse labels (handle variable number: 2-5 labels)
    \StrCut{#3}{,}\labelA\tempA
    \StrCut{\tempA}{,}\labelB\tempB
    \StrCut{\tempB}{,}\labelC\tempC
    \StrCut{\tempC}{,}\labelD\tempD
    \StrCut{\tempD}{,}\labelE\tempE
    
    % Parse percentages (handle variable number: 2-5 percentages)
    \StrCut{#4}{,}\pctA\tempA
    \StrCut{\tempA}{,}\pctB\tempB
    \StrCut{\tempB}{,}\pctC\tempC
    \StrCut{\tempC}{,}\pctD\tempD
    \StrCut{\tempD}{,}\pctE\tempE
    
    % Parse legend x-positions (handle variable number: 2-5 positions)
    \StrCut{#7}{,}\legendxA\tempA
    \StrCut{\tempA}{,}\legendxB\tempB
    \StrCut{\tempB}{,}\legendxC\tempC
    \StrCut{\tempC}{,}\legendxD\tempD
    \StrCut{\tempD}{,}\legendxE\tempE
    
    \begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=0.18\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={#5},
        ytick={0},
        ymin=-0.15,
        ymax=0.15,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Define bar dimensions
    \def\barheight{0.09}       % Height of each bar (half-height from center) - thinner bars
    \def\barmargin{0.01}      % Margin below and above bar
    
    % Calculate y-positions for the bar (single bar at y=0)
    \pgfmathsetmacro{\yBar}{0}
    \pgfmathsetmacro{\yBarBottom}{\yBar-\barheight}
    \pgfmathsetmacro{\yBarTop}{\yBar+\barheight}
    
    % Set color scheme based on parameter #6
    % Define colors for likert scheme: blue!90, cyan!70, gray!80, orange!70, red!90
    % Define colors for default scheme: gray!80, purple!70, teal!70, red!80, blue!90
    \def\cscheme{#6}
    \def\colorA{default}
    \def\colorB{default}
    \def\colorC{default}
    \def\colorD{default}
    \def\colorE{default}
    
    % Set colors based on scheme
    \IfStrEq{\cscheme}{likert}{
        \def\colorA{blue!90}
        \def\colorB{cyan!70}
        \def\colorC{gray!80}
        \def\colorD{orange!70}
        \def\colorE{red!90}
    }{
        \def\colorA{gray!80}
        \def\colorB{purple!70}
        \def\colorC{teal!70}
        \def\colorD{red!80}
        \def\colorE{blue!90}
    }
    
    % Create stacked bar segments (handle variable number of segments)
    % Segment 1
    \draw[fill=\colorA, draw=white, line width=0.5pt] (axis cs:0, \yBarBottom) rectangle (axis cs:\pctA, \yBarTop);
    % Segment 2
    \pgfmathparse{\pctB>0}
    \ifnum\pgfmathresult=1 
        \draw[fill=\colorB, draw=white, line width=0.5pt] (axis cs:\pctA, \yBarBottom) rectangle (axis cs:\pctA+\pctB, \yBarTop);
    \fi
    % Segment 3
    \pgfmathparse{\pctC>0}
    \ifnum\pgfmathresult=1 
        \draw[fill=\colorC, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB, \yBarBottom) rectangle (axis cs:\pctA+\pctB+\pctC, \yBarTop);
    \fi
    % Segment 4
    \pgfmathparse{\pctD>0}
    \ifnum\pgfmathresult=1 
        \draw[fill=\colorD, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB+\pctC, \yBarBottom) rectangle (axis cs:\pctA+\pctB+\pctC+\pctD, \yBarTop);
    \fi
    % Segment 5
    \pgfmathparse{\pctE>0}
    \ifnum\pgfmathresult=1 
        \draw[fill=\colorE, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB+\pctC+\pctD, \yBarBottom) rectangle (axis cs:\pctA+\pctB+\pctC+\pctD+\pctE, \yBarTop);
    \fi
    
    % Add percentage labels for all segments (with font size adjustment)
    % Segment 1
    \pgfmathparse{\pctA>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA/2}, \yBar) {\formatPctLabel{\pctA}\%}; 
    \else
        \pgfmathparse{\pctA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA/2}, \yBar) {\formatPctLabel{\pctA}\%}; \fi
    \fi
    % Segment 2
    \pgfmathparse{\pctB>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB/2}, \yBar) {\formatPctLabel{\pctB}\%}; 
    \else
        \pgfmathparse{\pctB>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB/2}, \yBar) {\formatPctLabel{\pctB}\%}; \fi
    \fi
    % Segment 3
    \pgfmathparse{\pctC>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, \yBar) {\formatPctLabel{\pctC}\%}; 
    \else
        \pgfmathparse{\pctC>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, \yBar) {\formatPctLabel{\pctC}\%}; \fi
    \fi
    % Segment 4
    \pgfmathparse{\pctD>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD/2}, \yBar) {\formatPctLabel{\pctD}\%}; 
    \else
        \pgfmathparse{\pctD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD/2}, \yBar) {\formatPctLabel{\pctD}\%}; \fi
    \fi
    % Segment 5
    \pgfmathparse{\pctE>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD+\pctE/2}, \yBar) {\formatPctLabel{\pctE}\%}; 
    \else
        \pgfmathparse{\pctE>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD+\pctE/2}, \yBar) {\formatPctLabel{\pctE}\%}; \fi
    \fi
    
    % Add legend using addlegendimage and addlegendentry (like questionSixteenRankingPlot)
    % Segment 1 (always present)
    \addlegendimage{area legend, fill=\colorA, draw=white, line width=0.5pt}
    \addlegendentry{\labelA}
    
    % Segment 2 (if present)
    \pgfmathparse{\pctB>0}
    \ifnum\pgfmathresult=1
        \addlegendimage{area legend, fill=\colorB, draw=white, line width=0.5pt}
        \addlegendentry{\labelB}
    \fi
    
    % Segment 3 (if present)
    \pgfmathparse{\pctC>0}
    \ifnum\pgfmathresult=1
        \addlegendimage{area legend, fill=\colorC, draw=white, line width=0.5pt}
        \addlegendentry{\labelC}
    \fi
    
    % Segment 4 (if present)
    \pgfmathparse{\pctD>0}
    \ifnum\pgfmathresult=1
        \addlegendimage{area legend, fill=\colorD, draw=white, line width=0.5pt}
        \addlegendentry{\labelD}
    \fi
    
    % Segment 5 (if present)
    \pgfmathparse{\pctE>0}
    \ifnum\pgfmathresult=1
        \addlegendimage{area legend, fill=\colorE, draw=white, line width=0.5pt}
        \addlegendentry{\labelE}
    \fi
    
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 10: Multi-select Horizontal Bar Chart (Question 6 style)
% ==============================================================================
% Usage: \multiSelectBar{caption}{figure_label}{labels_list}{percentages_list}{counts_list}
% Example: \multiSelectBar{Q6 Multi-select}{fig:question6}{Label1,Label2,Label3,Label4}{45.6,38.7,28.9,26.5}{292,248,185,170}
% 
% Arguments:
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure
%   - labels_list: Comma-separated list of labels
%   - percentages_list: Comma-separated list of percentages
%   - counts_list: Comma-separated list of counts

\NewDocumentCommand{\multiSelectBar}{m m m m m}{
    % Parse labels
    \StrCut{#3}{,}\labelA\tempA
    \StrCut{\tempA}{,}\labelB\tempB
    \StrCut{\tempB}{,}\labelC\tempC
    \StrCut{\tempC}{,}\labelD\tempD
    
    % Parse percentages
    \StrCut{#4}{,}\pctA\tempA
    \StrCut{\tempA}{,}\pctB\tempB
    \StrCut{\tempB}{,}\pctC\tempC
    \StrCut{\tempC}{,}\pctD\tempD
    
    % Parse counts
    \StrCut{#5}{,}\countA\tempA
    \StrCut{\tempA}{,}\countB\tempB
    \StrCut{\tempB}{,}\countC\tempC
    \StrCut{\tempC}{,}\countD\tempD
    
    % Calculate max count for x-axis and label positioning
    \pgfmathparse{max(\countA, \countB, \countC, \countD)}
    \let\maxCount\pgfmathresult
    \pgfmathparse{\maxCount * 1.1}
    \let\xmax\pgfmathresult
    \pgfmathparse{\maxCount * 0.2}
    \let\threshold\pgfmathresult
    
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=\xmax,
        width=0.8\textwidth,
        height=0.4\textwidth,
        xlabel={Number of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={\labelA,\labelB,\labelC,\labelD},
        ytick={3,2,1,0},
        ymin=-0.5,
        ymax=3.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Create horizontal bars (biggest on top: y=3, smallest on bottom: y=0)
    % Bar A (biggest) at y=3
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0,2.7) rectangle (axis cs:\countA,3.3);
    \pgfmathparse{\countA>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countA/2}, 3) {\countA\ (\pctA\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countA, 3) {\countA\ (\pctA\%)};
    \fi
    
    % Bar B at y=2
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:0,1.7) rectangle (axis cs:\countB,2.3);
    \pgfmathparse{\countB>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countB/2}, 2) {\countB\ (\pctB\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countB, 2) {\countB\ (\pctB\%)};
    \fi
    
    % Bar C at y=1
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:0,0.7) rectangle (axis cs:\countC,1.3);
    \pgfmathparse{\countC>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countC/2}, 1) {\countC\ (\pctC\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countC, 1) {\countC\ (\pctC\%)};
    \fi
    
    % Bar D (smallest) at y=0
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:0,-0.3) rectangle (axis cs:\countD,0.3);
    \pgfmathparse{\countD>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countD/2}, 0) {\countD\ (\pctD\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countD, 0) {\countD\ (\pctD\%)};
    \fi
    
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 11: Question 16 Ranking Plot (Horizontal Stacked Bar Chart)
% ==============================================================================
% Usage: \questionSixteenRankingPlot{caption}{figure_label}{criteria_list}{percentages_list}
% Example: \questionSixteenRankingPlot{Question 16: Ranking of Criteria}{fig:question16_ranking}{Criterion1,Criterion2,Criterion3,Criterion4,Criterion5}{26.1,22.5,22.9,15.5,13.0,22.0,27.7,23.2,17.1,10.0,41.6,21.5,20.4,9.2,7.3,0.0,1.5,24.5,29.1,29.0,0.0,20.9,17.8,20.2,31.0}
% 
% Arguments:
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure
%   - criteria_list: Comma-separated list of 5 criteria names (use | for newlines, e.g., "First line|Second line")
%   - percentages_list: Comma-separated list of 25 percentages (5 ranks × 5 criteria)

\NewDocumentCommand{\questionSixteenRankingPlot}{m m m m}{
    % Parse criteria
    \StrCut{#3}{,}\criterionA\tempA
    \StrCut{\tempA}{,}\criterionB\tempB
    \StrCut{\tempB}{,}\criterionC\tempC
    \StrCut{\tempC}{,}\criterionD\tempD
    \StrCut{\tempD}{,}\criterionE\tempE
    
    % Replace | with \\ for newlines in labels (use | as newline delimiter)
    % Note: In the replacement, we write \\ which will be interpreted as the line break command
    \StrSubstitute{\criterionA}{|}{\\}[\criterionA]
    \StrSubstitute{\criterionB}{|}{\\}[\criterionB]
    \StrSubstitute{\criterionC}{|}{\\}[\criterionC]
    \StrSubstitute{\criterionD}{|}{\\}[\criterionD]
    \StrSubstitute{\criterionE}{|}{\\}[\criterionE]
    
    % Parse percentages (25 values: 5 ranks × 5 criteria)
    \StrCut{#4}{,}\pctA\tempA
    \StrCut{\tempA}{,}\pctB\tempB
    \StrCut{\tempB}{,}\pctC\tempC
    \StrCut{\tempC}{,}\pctD\tempD
    \StrCut{\tempD}{,}\pctE\tempE
    \StrCut{\tempE}{,}\pctF\tempF
    \StrCut{\tempF}{,}\pctG\tempG
    \StrCut{\tempG}{,}\pctH\tempH
    \StrCut{\tempH}{,}\pctI\tempI
    \StrCut{\tempI}{,}\pctJ\tempJ
    \StrCut{\tempJ}{,}\pctK\tempK
    \StrCut{\tempK}{,}\pctL\tempL
    \StrCut{\tempL}{,}\pctM\tempM
    \StrCut{\tempM}{,}\pctN\tempN
    \StrCut{\tempN}{,}\pctO\tempO
    \StrCut{\tempO}{,}\pctP\tempP
    \StrCut{\tempP}{,}\pctQ\tempQ
    \StrCut{\tempQ}{,}\pctR\tempR
    \StrCut{\tempR}{,}\pctS\tempS
    \StrCut{\tempS}{,}\pctT\tempT
    \StrCut{\tempT}{,}\pctU\tempU
    \StrCut{\tempU}{,}\pctV\tempV
    \StrCut{\tempV}{,}\pctW\tempW
    \StrCut{\tempW}{,}\pctX\tempX
    \StrCut{\tempX}{,}\pctY\tempY

    \begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=-80,
        xmax=80,
        width=0.7\textwidth,
        height=0.6\textwidth,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={\criterionA,\criterionB,\criterionC,\criterionD,\criterionE},
        yticklabel style={align=right},
        ytick={4,3,2,1,0},
        ymin=-0.5,
        ymax=4.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        ymajorgrids=true,
        y grid style={solid, color=gray!60},
        x grid style={dashed, color=gray!60},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]

    % Criterion 1 (y=4, top): Most important criterion
    % Center gray bar (rank 3) at 0, distribute others symmetrically
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-\pctC/2, 3.7) rectangle (axis cs:\pctC/2, 4.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-\pctC/2-\pctD, 3.7) rectangle (axis cs:-\pctC/2, 4.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-\pctC/2-\pctD-\pctE, 3.7) rectangle (axis cs:-\pctC/2-\pctD, 4.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\pctC/2, 3.7) rectangle (axis cs:\pctC/2+\pctB, 4.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\pctC/2+\pctB, 3.7) rectangle (axis cs:\pctC/2+\pctB+\pctA, 4.3);
    
    % Criterion 2 (y=3): "Reviewers uncomfortable being critical"
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-\pctH/2, 2.7) rectangle (axis cs:\pctH/2, 3.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-\pctH/2-\pctI, 2.7) rectangle (axis cs:-\pctH/2, 3.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-\pctH/2-\pctI-\pctJ, 2.7) rectangle (axis cs:-\pctH/2-\pctI, 3.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\pctH/2, 2.7) rectangle (axis cs:\pctH/2+\pctG, 3.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\pctH/2+\pctG, 2.7) rectangle (axis cs:\pctH/2+\pctG+\pctF, 3.3);
    
    % Criterion 3 (y=2): "High quality review"
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-\pctM/2, 1.7) rectangle (axis cs:\pctM/2, 2.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-\pctM/2-\pctN, 1.7) rectangle (axis cs:-\pctM/2, 2.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-\pctM/2-\pctN-\pctO, 1.7) rectangle (axis cs:-\pctM/2-\pctN, 2.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\pctM/2, 1.7) rectangle (axis cs:\pctM/2+\pctL, 2.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\pctM/2+\pctL, 1.7) rectangle (axis cs:\pctM/2+\pctL+\pctK, 2.3);
    
    % Criterion 4 (y=1): "Decisions more fair"
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-\pctR/2, 0.7) rectangle (axis cs:\pctR/2, 1.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-\pctR/2-\pctS, 0.7) rectangle (axis cs:-\pctR/2, 1.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-\pctR/2-\pctS-\pctT, 0.7) rectangle (axis cs:-\pctR/2-\pctS, 1.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\pctR/2, 0.7) rectangle (axis cs:\pctR/2+\pctQ, 1.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\pctR/2+\pctQ, 0.7) rectangle (axis cs:\pctR/2+\pctQ+\pctP, 1.3);
    
    % Criterion 5 (y=0, bottom): "Resubmission bias" (Least important)
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:-\pctW/2, -0.3) rectangle (axis cs:\pctW/2, 0.3);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:-\pctW/2-\pctX, -0.3) rectangle (axis cs:-\pctW/2, 0.3);
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:-\pctW/2-\pctX-\pctY, -0.3) rectangle (axis cs:-\pctW/2-\pctX, 0.3);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\pctW/2, -0.3) rectangle (axis cs:\pctW/2+\pctV, 0.3);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\pctW/2+\pctV, -0.3) rectangle (axis cs:\pctW/2+\pctV+\pctU, 0.3);
    
    % Add legend with solid rectangles. From least important (blue) to most important (red)
    
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{5 (Least Important)}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{4}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{3}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{2}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{1 (Most Important)}
    
    % Add percentage labels for segments > 2% (with font size adjustment: \small if >= 13%, \tiny otherwise)
    % Criterion 1 labels (y=4, top, most important)
    \pgfmathparse{\pctC>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctC>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:0, 4) {\formatPctLabelRanking{\pctC}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:0, 4) {\formatPctLabelRanking{\pctC}\%};
        \fi
    \fi
    \pgfmathparse{\pctD>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctD>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctC/2-\pctD/2}, 4) {\formatPctLabelRanking{\pctD}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctC/2-\pctD/2}, 4) {\formatPctLabelRanking{\pctD}\%};
        \fi
    \fi
    \pgfmathparse{\pctE>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctE>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctC/2-\pctD-\pctE/2}, 4) {\formatPctLabelRanking{\pctE}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctC/2-\pctD-\pctE/2}, 4) {\formatPctLabelRanking{\pctE}\%};
        \fi
    \fi
    \pgfmathparse{\pctB>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctB>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctC/2+\pctB/2}, 4) {\formatPctLabelRanking{\pctB}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctC/2+\pctB/2}, 4) {\formatPctLabelRanking{\pctB}\%};
        \fi
    \fi
    \pgfmathparse{\pctA>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctA>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctC/2+\pctB+\pctA/2}, 4) {\formatPctLabelRanking{\pctA}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctC/2+\pctB+\pctA/2}, 4) {\formatPctLabelRanking{\pctA}\%};
        \fi
    \fi
    
    % Criterion 2 labels (y=3)
    \pgfmathparse{\pctH>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctH>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:0, 3) {\formatPctLabelRanking{\pctH}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:0, 3) {\formatPctLabelRanking{\pctH}\%};
        \fi
    \fi
    \pgfmathparse{\pctI>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctI>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctH/2-\pctI/2}, 3) {\formatPctLabelRanking{\pctI}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctH/2-\pctI/2}, 3) {\formatPctLabelRanking{\pctI}\%};
        \fi
    \fi
    \pgfmathparse{\pctJ>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctJ>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctH/2-\pctI-\pctJ/2}, 3) {\formatPctLabelRanking{\pctJ}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctH/2-\pctI-\pctJ/2}, 3) {\formatPctLabelRanking{\pctJ}\%};
        \fi
    \fi
    \pgfmathparse{\pctG>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctG>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctH/2+\pctG/2}, 3) {\formatPctLabelRanking{\pctG}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctH/2+\pctG/2}, 3) {\formatPctLabelRanking{\pctG}\%};
        \fi
    \fi
    \pgfmathparse{\pctF>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctF>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctH/2+\pctG+\pctF/2}, 3) {\formatPctLabelRanking{\pctF}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctH/2+\pctG+\pctF/2}, 3) {\formatPctLabelRanking{\pctF}\%};
        \fi
    \fi
    
    % Criterion 3 labels (y=2)
    \pgfmathparse{\pctM>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctM>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:0, 2) {\formatPctLabelRanking{\pctM}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:0, 2) {\formatPctLabelRanking{\pctM}\%};
        \fi
    \fi
    \pgfmathparse{\pctN>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctN>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctM/2-\pctN/2}, 2) {\formatPctLabelRanking{\pctN}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctM/2-\pctN/2}, 2) {\formatPctLabelRanking{\pctN}\%};
        \fi
    \fi
    \pgfmathparse{\pctO>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctO>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctM/2-\pctN-\pctO/2}, 2) {\formatPctLabelRanking{\pctO}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctM/2-\pctN-\pctO/2}, 2) {\formatPctLabelRanking{\pctO}\%};
        \fi
    \fi
    \pgfmathparse{\pctL>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctL>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctM/2+\pctL/2}, 2) {\formatPctLabelRanking{\pctL}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctM/2+\pctL/2}, 2) {\formatPctLabelRanking{\pctL}\%};
        \fi
    \fi
    \pgfmathparse{\pctK>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctK>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctM/2+\pctL+\pctK/2}, 2) {\formatPctLabelRanking{\pctK}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctM/2+\pctL+\pctK/2}, 2) {\formatPctLabelRanking{\pctK}\%};
        \fi
    \fi
    
    % Criterion 4 labels (y=1)
    \pgfmathparse{\pctR>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctR>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:0, 1) {\formatPctLabelRanking{\pctR}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:0, 1) {\formatPctLabelRanking{\pctR}\%};
        \fi
    \fi
    \pgfmathparse{\pctS>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctS>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctR/2-\pctS/2}, 1) {\formatPctLabelRanking{\pctS}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctR/2-\pctS/2}, 1) {\formatPctLabelRanking{\pctS}\%};
        \fi
    \fi
    \pgfmathparse{\pctT>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctT>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctR/2-\pctS-\pctT/2}, 1) {\formatPctLabelRanking{\pctT}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctR/2-\pctS-\pctT/2}, 1) {\formatPctLabelRanking{\pctT}\%};
        \fi
    \fi
    \pgfmathparse{\pctQ>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctQ>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctR/2+\pctQ/2}, 1) {\formatPctLabelRanking{\pctQ}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctR/2+\pctQ/2}, 1) {\formatPctLabelRanking{\pctQ}\%};
        \fi
    \fi
    \pgfmathparse{\pctP>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctP>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctR/2+\pctQ+\pctP/2}, 1) {\formatPctLabelRanking{\pctP}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctR/2+\pctQ+\pctP/2}, 1) {\formatPctLabelRanking{\pctP}\%};
        \fi
    \fi
    
    % Criterion 5 labels (y=0, bottom, least important)
    \pgfmathparse{\pctW>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctW>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:0, 0) {\formatPctLabelRanking{\pctW}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:0, 0) {\formatPctLabelRanking{\pctW}\%};
        \fi
    \fi
    \pgfmathparse{\pctX>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctX>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctW/2-\pctX/2}, 0) {\formatPctLabelRanking{\pctX}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctW/2-\pctX/2}, 0) {\formatPctLabelRanking{\pctX}\%};
        \fi
    \fi
    \pgfmathparse{\pctY>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctY>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{-\pctW/2-\pctX-\pctY/2}, 0) {\formatPctLabelRanking{\pctY}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{-\pctW/2-\pctX-\pctY/2}, 0) {\formatPctLabelRanking{\pctY}\%};
        \fi
    \fi
    \pgfmathparse{\pctV>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctV>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctW/2+\pctV/2}, 0) {\formatPctLabelRanking{\pctV}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctW/2+\pctV/2}, 0) {\formatPctLabelRanking{\pctV}\%};
        \fi
    \fi
    \pgfmathparse{\pctU>2}
    \ifnum\pgfmathresult=1
        \pgfmathparse{\pctU>=13}
        \ifnum\pgfmathresult=1
            \node[font=\small, text=white] at (axis cs:{\pctW/2+\pctV+\pctU/2}, 0) {\formatPctLabelRanking{\pctU}\%};
        \else
            \node[font=\tiny, text=white] at (axis cs:{\pctW/2+\pctV+\pctU/2}, 0) {\formatPctLabelRanking{\pctU}\%};
        \fi
    \fi
    
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 12: Multi-Select Bar Chart (5 Options) - Question 20
% ==============================================================================
% Usage: \multiSelectBarFive{caption}{figure_label}{labels_list}{percentages_list}{counts_list}
% Example: \multiSelectBarFive{Question 20 Responses}{fig:question20}{Option A,Option B,Option C,Option D,Option E}{25.0,20.0,15.0,10.0,5.0}{100,80,60,40,20}
% 
% Arguments:
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure
%   - labels_list: Comma-separated list of 5 option labels
%   - percentages_list: Comma-separated list of 5 percentages
%   - counts_list: Comma-separated list of 5 counts

\NewDocumentCommand{\multiSelectBarFive}{m m m m m}{
    % Parse labels (5 values)
    \StrCut{#3}{,}\labelA\tempA
    \StrCut{\tempA}{,}\labelB\tempB
    \StrCut{\tempB}{,}\labelC\tempC
    \StrCut{\tempC}{,}\labelD\tempD
    \StrCut{\tempD}{,}\labelE\tempE
    
    % Parse percentages (5 values)
    \StrCut{#4}{,}\pctA\tempA
    \StrCut{\tempA}{,}\pctB\tempB
    \StrCut{\tempB}{,}\pctC\tempC
    \StrCut{\tempC}{,}\pctD\tempD
    \StrCut{\tempD}{,}\pctE\tempE
    
    % Parse counts (5 values)
    \StrCut{#5}{,}\countA\tempA
    \StrCut{\tempA}{,}\countB\tempB
    \StrCut{\tempB}{,}\countC\tempC
    \StrCut{\tempC}{,}\countD\tempD
    \StrCut{\tempD}{,}\countE\tempE
    
    % Calculate max count for x-axis and label positioning
    \pgfmathparse{max(\countA, \countB, \countC, \countD, \countE)}
    \let\maxCount\pgfmathresult
    \pgfmathparse{\maxCount * 1.1}
    \let\xmax\pgfmathresult
    \pgfmathparse{\maxCount * 0.2}
    \let\threshold\pgfmathresult
    
    \begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=\xmax,
        width=0.8\textwidth,
        height=0.5\textwidth,
        xlabel={Number of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={\labelA,\labelB,\labelC,\labelD,\labelE},
        ytick={4,3,2,1,0},
        ymin=-0.5,
        ymax=4.5,
        bar width=8pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false
    ]
    
    % Draw 5 individual horizontal bars (biggest on top: y=4, smallest on bottom: y=0)
    % Bar A (biggest) at y=4
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, 3.7) rectangle (axis cs:\countA, 4.3);
    \pgfmathparse{\countA>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countA/2}, 4) {\countA\ (\pctA\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countA, 4) {\countA\ (\pctA\%)};
    \fi
    
    % Bar B at y=3
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:0, 2.7) rectangle (axis cs:\countB, 3.3);
    \pgfmathparse{\countB>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countB/2}, 3) {\countB\ (\pctB\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countB, 3) {\countB\ (\pctB\%)};
    \fi
    
    % Bar C at y=2
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:0, 1.7) rectangle (axis cs:\countC, 2.3);
    \pgfmathparse{\countC>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countC/2}, 2) {\countC\ (\pctC\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countC, 2) {\countC\ (\pctC\%)};
    \fi
    
    % Bar D at y=1
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:0, 0.7) rectangle (axis cs:\countD, 1.3);
    \pgfmathparse{\countD>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countD/2}, 1) {\countD\ (\pctD\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countD, 1) {\countD\ (\pctD\%)};
    \fi
    
    % Bar E (smallest) at y=0
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, -0.3) rectangle (axis cs:\countE, 0.3);
    \pgfmathparse{\countE>\threshold}
    \ifnum\pgfmathresult=1
        \node[font=\small, text=white] at (axis cs:{\countE/2}, 0) {\countE\ (\pctE\%)};
    \else
        \node[font=\small, text=black, anchor=west] at (axis cs:\countE, 0) {\countE\ (\pctE\%)};
    \fi
    
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 13: Conference Comparison Plot (Questions 17-19)
% ==============================================================================
% Usage: \conferenceComparisonPlot{caption}{figure_label}{question_texts_list}{percentages_list}{bar_spacing}{n_values_list}
% Example: \conferenceComparisonPlot{Conference Practice Questions: Preferences}{fig:conference_comparison}{How would you set the visibility of submissions?,How would you set the visibility of anonymized reviews?,How would you set the policy on public commenting?}{11.1,59.5,27.1,2.3,8.6,56.0,33.2,2.2,14.8,45.4,38.4,1.4}{0.4}{1205,1205,1205}
% 
% Arguments:
%   - caption: Figure caption
%   - figure_label: LaTeX label for the figure
%   - question_texts_list: Comma-separated list of 3 question texts
%   - percentages_list: Comma-separated list of 12 percentages (4 per question: ICML, NeurIPS, ICLR, Other)
%   - bar_spacing: Vertical spacing between bars
%   - n_values_list: Comma-separated list of 3 n values (one per question)

\NewDocumentCommand{\conferenceComparisonPlot}{m m m m m m}{
    % Parse question texts
    \StrCut{#3}{,}\questionA\tempA
    \StrCut{\tempA}{,}\questionB\tempB
    \StrCut{\tempB}{,}\questionC\tempC
    
    % Parse percentages (12 values: 4 per question)
    \StrCut{#4}{,}\pctA\tempA
    \StrCut{\tempA}{,}\pctB\tempB
    \StrCut{\tempB}{,}\pctC\tempC
    \StrCut{\tempC}{,}\pctD\tempD
    \StrCut{\tempD}{,}\pctE\tempE
    \StrCut{\tempE}{,}\pctF\tempF
    \StrCut{\tempF}{,}\pctG\tempG
    \StrCut{\tempG}{,}\pctH\tempH
    \StrCut{\tempH}{,}\pctI\tempI
    \StrCut{\tempI}{,}\pctJ\tempJ
    \StrCut{\tempJ}{,}\pctK\tempK
    \StrCut{\tempK}{,}\pctL\tempL
    
    % Parse n values (3 values: one per question)
    \StrCut{#6}{,}\nValueA\tempA
    \StrCut{\tempA}{,}\nValueB\tempB
    \StrCut{\tempB}{,}\nValueC\tempC
    
    % Define spacing and bar dimensions based on parameter #5
    \pgfmathsetmacro{\barchartspacing}{#5}  % Vertical spacing between bars
    \def\barheight{0.05}       % Height of each bar (half-height from center) - thinner bars
    \def\barmargin{0.05}      % Margin below first bar and above last bar
    
    % Calculate y-positions for each bar (reversed: Question 1 at top, Question 3 at bottom)
    \pgfmathsetmacro{\yQuestionA}{2*\barchartspacing}  % Top (first question)
    \pgfmathsetmacro{\yQuestionB}{1*\barchartspacing}  % Middle (second question)
    \pgfmathsetmacro{\yQuestionC}{0*\barchartspacing}  % Bottom (third question)
    
    % Calculate y-positions for ytick labels (same as bar positions)
    \let\ytickQuestionA\yQuestionA
    \let\ytickQuestionB\yQuestionB
    \let\ytickQuestionC\yQuestionC
    
    % Calculate ymin and ymax accounting for bar heights
    % Bottom bar extends from \yQuestionC-\barheight to \yQuestionC+\barheight
    % Top bar extends from \yQuestionA-\barheight to \yQuestionA+\barheight
    \pgfmathsetmacro{\yminval}{\yQuestionC-\barheight-\barmargin}
    \pgfmathsetmacro{\ymaxval}{\yQuestionA+\barheight+\barmargin}
    
    % Calculate plot height based on y-range to maintain bar thickness
    % When y-range is smaller, height should be smaller proportionally
    % Reference: for spacing=0.4, y-range ≈ 1.0, we want height ≈ 0.6\textwidth
    % So height should scale as: height = (y-range / 1.0) * 0.6\textwidth
    \pgfmathsetmacro{\yrange}{\ymaxval-\yminval}
    \pgfmathsetmacro{\heightscale}{\yrange/1.0}
    % Calculate height as a fraction of textwidth
    \pgfmathsetmacro{\plotheightnum}{\heightscale*0.6}
    \def\plotheight{\plotheightnum\textwidth}
    
    \begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=\plotheight,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={\questionA,\questionB,\questionC},
        ytick={\ytickQuestionA,\ytickQuestionB,\ytickQuestionC},
        ymin=\yminval,
        ymax=\ymaxval,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, font=\small}
    ]
    
    % Question 1 bars - 4 segments: ICML, NeurIPS, ICLR, Other
    \pgfmathsetmacro{\yQuestionABottom}{\yQuestionA-\barheight}
    \pgfmathsetmacro{\yQuestionATop}{\yQuestionA+\barheight}
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, \yQuestionABottom) rectangle (axis cs:\pctA, \yQuestionATop);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctA, \yQuestionABottom) rectangle (axis cs:\pctA+\pctB, \yQuestionATop);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB, \yQuestionABottom) rectangle (axis cs:\pctA+\pctB+\pctC, \yQuestionATop);
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:\pctA+\pctB+\pctC, \yQuestionABottom) rectangle (axis cs:\pctA+\pctB+\pctC+\pctD, \yQuestionATop);
    
    % Question 2 bars - 4 segments: ICML, NeurIPS, ICLR, Other
    \pgfmathsetmacro{\yQuestionBBottom}{\yQuestionB-\barheight}
    \pgfmathsetmacro{\yQuestionBTop}{\yQuestionB+\barheight}
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, \yQuestionBBottom) rectangle (axis cs:\pctE, \yQuestionBTop);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctE, \yQuestionBBottom) rectangle (axis cs:\pctE+\pctF, \yQuestionBTop);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctE+\pctF, \yQuestionBBottom) rectangle (axis cs:\pctE+\pctF+\pctG, \yQuestionBTop);
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:\pctE+\pctF+\pctG, \yQuestionBBottom) rectangle (axis cs:\pctE+\pctF+\pctG+\pctH, \yQuestionBTop);
    
    % Question 3 bars - 4 segments: ICML, NeurIPS, ICLR, Other
    \pgfmathsetmacro{\yQuestionCBottom}{\yQuestionC-\barheight}
    \pgfmathsetmacro{\yQuestionCTop}{\yQuestionC+\barheight}
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:0, \yQuestionCBottom) rectangle (axis cs:\pctI, \yQuestionCTop);
    \draw[fill=purple!70, draw=white, line width=0.5pt] (axis cs:\pctI, \yQuestionCBottom) rectangle (axis cs:\pctI+\pctJ, \yQuestionCTop);
    \draw[fill=teal!70, draw=white, line width=0.5pt] (axis cs:\pctI+\pctJ, \yQuestionCBottom) rectangle (axis cs:\pctI+\pctJ+\pctK, \yQuestionCTop);
    \draw[fill=red!80, draw=white, line width=0.5pt] (axis cs:\pctI+\pctJ+\pctK, \yQuestionCBottom) rectangle (axis cs:\pctI+\pctJ+\pctK+\pctL, \yQuestionCTop);
    
    % Add percentage labels for all segments > 0%
    % Question 1 labels
    \pgfmathparse{\pctA>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctA>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctA/2}, \yQuestionA) {\formatPctLabelConference{\pctA}\%}; \fi
    \else
        \pgfmathparse{\pctA>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA/2}, \yQuestionA) {\formatPctLabelConference{\pctA}\%}; \fi
    \fi
    \pgfmathparse{\pctB>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctB>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctA+\pctB/2}, \yQuestionA) {\formatPctLabelConference{\pctB}\%}; \fi
    \else
        \pgfmathparse{\pctB>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB/2}, \yQuestionA) {\formatPctLabelConference{\pctB}\%}; \fi
    \fi
    \pgfmathparse{\pctC>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctC>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, \yQuestionA) {\formatPctLabelConference{\pctC}\%}; \fi
    \else
        \pgfmathparse{\pctC>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC/2}, \yQuestionA) {\formatPctLabelConference{\pctC}\%}; \fi
    \fi
    \pgfmathparse{\pctD>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctD>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD/2}, \yQuestionA) {\formatPctLabelConference{\pctD}\%}; \fi
    \else
        \pgfmathparse{\pctD>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctA+\pctB+\pctC+\pctD/2}, \yQuestionA) {\formatPctLabelConference{\pctD}\%}; \fi
    \fi
    
    % Question 2 labels
    \pgfmathparse{\pctE>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctE>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctE/2}, \yQuestionB) {\formatPctLabelConference{\pctE}\%}; \fi
    \else
        \pgfmathparse{\pctE>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctE/2}, \yQuestionB) {\formatPctLabelConference{\pctE}\%}; \fi
    \fi
    \pgfmathparse{\pctF>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctF>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctE+\pctF/2}, \yQuestionB) {\formatPctLabelConference{\pctF}\%}; \fi
    \else
        \pgfmathparse{\pctF>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctE+\pctF/2}, \yQuestionB) {\formatPctLabelConference{\pctF}\%}; \fi
    \fi
    \pgfmathparse{\pctG>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctG>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctE+\pctF+\pctG/2}, \yQuestionB) {\formatPctLabelConference{\pctG}\%}; \fi
    \else
        \pgfmathparse{\pctG>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctE+\pctF+\pctG/2}, \yQuestionB) {\formatPctLabelConference{\pctG}\%}; \fi
    \fi
    \pgfmathparse{\pctH>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctH>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctE+\pctF+\pctG+\pctH/2}, \yQuestionB) {\formatPctLabelConference{\pctH}\%}; \fi
    \else
        \pgfmathparse{\pctH>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctE+\pctF+\pctG+\pctH/2}, \yQuestionB) {\formatPctLabelConference{\pctH}\%}; \fi
    \fi
    
    % Question 3 labels
    \pgfmathparse{\pctI>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctI>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctI/2}, \yQuestionC) {\formatPctLabelConference{\pctI}\%}; \fi
    \else
        \pgfmathparse{\pctI>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI/2}, \yQuestionC) {\formatPctLabelConference{\pctI}\%}; \fi
    \fi
    \pgfmathparse{\pctJ>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctJ>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ/2}, \yQuestionC) {\formatPctLabelConference{\pctJ}\%}; \fi
    \else
        \pgfmathparse{\pctJ>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ/2}, \yQuestionC) {\formatPctLabelConference{\pctJ}\%}; \fi
    \fi
    \pgfmathparse{\pctK>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctK>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, \yQuestionC) {\formatPctLabelConference{\pctK}\%}; \fi
    \else
        \pgfmathparse{\pctK>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK/2}, \yQuestionC) {\formatPctLabelConference{\pctK}\%}; \fi
    \fi
    \pgfmathparse{\pctL>=13}
    \ifnum\pgfmathresult=1 
        \pgfmathparse{\pctL>0}
        \ifnum\pgfmathresult=1 \node[font=\small, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, \yQuestionC) {\formatPctLabelConference{\pctL}\%}; \fi
    \else
        \pgfmathparse{\pctL>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\pctI+\pctJ+\pctK+\pctL/2}, \yQuestionC) {\formatPctLabelConference{\pctL}\%}; \fi
    \fi
    
    % Add legend using addlegendimage and addlegendentry (like questionSixteenRankingPlot)
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Closed}
    \addlegendimage{area legend, fill=purple!70, draw=white, line width=0.5pt}
    \addlegendentry{Partially Open}
    \addlegendimage{area legend, fill=teal!70, draw=white, line width=0.5pt}
    \addlegendentry{Fully Open}
    \addlegendimage{area legend, fill=red!80, draw=white, line width=0.5pt}
    \addlegendentry{Other}
    
    % Add n values on the right side of the y-axis for each question
    \node[font=\footnotesize, align=left, anchor=west] at (axis cs:102, \yQuestionA) {(n=\nValueA)};
    \node[font=\footnotesize, align=left, anchor=west] at (axis cs:102, \yQuestionB) {(n=\nValueB)};
    \node[font=\footnotesize, align=left, anchor=west] at (axis cs:102, \yQuestionC) {(n=\nValueC)};
   
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% MACRO 14: Q3 x Q2 Cross-tabulation Plot (Q3 answers split by Q2 answers)
% ==============================================================================
% Usage: \readingCommentingCrossTab{caption}{figure_label}{data_string}{bar_spacing}
% data_string format: anonymous_stronglyDisagree,anonymous_disagree,anonymous_neither,anonymous_agree,anonymous_stronglyAgree,anonymous_total,nonAnonymous_stronglyDisagree,nonAnonymous_disagree,nonAnonymous_neither,nonAnonymous_agree,nonAnonymous_stronglyAgree,nonAnonymous_total,notComfortable_stronglyDisagree,notComfortable_disagree,notComfortable_neither,notComfortable_agree,notComfortable_stronglyAgree,notComfortable_total,stronglyDisagree_total,disagree_total,neither_total,agree_total,stronglyAgree_total,overall_total
% Example: \readingCommentingCrossTab{Q3 x Q2: Commenting Comfort vs Agreement with Comment Usefulness}{fig:q3q2_crosstab}{45,12,39,445,298,839,89,23,156,189,78,535,45,67,113,487,294,1006,179,102,308,1121,670,2380}{0.4}
% bar_spacing: Controls vertical spacing between bars (e.g., 0.4 for compact, 0.6 for more space)

\NewDocumentCommand{\readingCommentingCrossTab}{m m m m}{
    % Parse the data string (Q3 x Q2 format)
    \StrCut{#3}{,}\anonymousStronglyDisagree\tempA
    \StrCut{\tempA}{,}\anonymousDisagree\tempB
    \StrCut{\tempB}{,}\anonymousNeither\tempC
    \StrCut{\tempC}{,}\anonymousAgree\tempD
    \StrCut{\tempD}{,}\anonymousStronglyAgree\tempE
    \StrCut{\tempE}{,}\anonymousTotal\tempF
    \StrCut{\tempF}{,}\nonAnonymousStronglyDisagree\tempG
    \StrCut{\tempG}{,}\nonAnonymousDisagree\tempH
    \StrCut{\tempH}{,}\nonAnonymousNeither\tempI
    \StrCut{\tempI}{,}\nonAnonymousAgree\tempJ
    \StrCut{\tempJ}{,}\nonAnonymousStronglyAgree\tempK
    \StrCut{\tempK}{,}\nonAnonymousTotal\tempL
    \StrCut{\tempL}{,}\notComfortableStronglyDisagree\tempM
    \StrCut{\tempM}{,}\notComfortableDisagree\tempN
    \StrCut{\tempN}{,}\notComfortableNeither\tempO
    \StrCut{\tempO}{,}\notComfortableAgree\tempP
    \StrCut{\tempP}{,}\notComfortableStronglyAgree\tempQ
    \StrCut{\tempQ}{,}\notComfortableTotal\tempR
    \StrCut{\tempR}{,}\stronglyDisagreeTotal\tempS
    \StrCut{\tempS}{,}\disagreeTotal\tempT
    \StrCut{\tempT}{,}\neitherTotal\tempU
    \StrCut{\tempU}{,}\agreeTotal\tempV
    \StrCut{\tempV}{,}\stronglyAgreeTotal\tempW
    % For the final value, use \StrBehind to get everything after the last comma
    \StrBehind[23]{#3}{,}[\overallTotal]
    
    % Define spacing and bar dimensions based on parameter #4
    \pgfmathsetmacro{\barchartspacing}{#4}  % Vertical spacing between bars
    \def\barheight{0.065}       % Height of each bar (half-height from center) - thinner bars
    \def\barmargin{0.05}      % Margin below first bar and above last bar
    
    % Calculate y-positions for each bar (Not Comfortable=0, Anonymous Only=1, Non-Anonymous=2)
    \pgfmathsetmacro{\yNotComfortable}{0*\barchartspacing}
    \pgfmathsetmacro{\yAnonymousOnly}{1*\barchartspacing}
    \pgfmathsetmacro{\yNonAnonymous}{2*\barchartspacing}
    
    % Calculate y-positions for ytick labels (same as bar positions)
    \let\ytickNotComfortable\yNotComfortable
    \let\ytickAnonymousOnly\yAnonymousOnly
    \let\ytickNonAnonymous\yNonAnonymous
    
    % Calculate ymin and ymax accounting for bar heights
    % Bottom bar extends from \yNotComfortable-\barheight to \yNotComfortable+\barheight
    % Top bar extends from \yNonAnonymous-\barheight to \yNonAnonymous+\barheight
    \pgfmathsetmacro{\yminval}{\yNotComfortable-\barheight-\barmargin}
    \pgfmathsetmacro{\ymaxval}{\yNonAnonymous+\barheight+\barmargin}
    
    % Calculate plot height based on y-range to maintain bar thickness
    % When y-range is smaller, height should be smaller proportionally
    % Reference: for spacing=0.4, y-range ≈ 1.0, we want height ≈ 0.7\textwidth
    % So height should scale as: height = (y-range / 1.0) * 0.7\textwidth
    \pgfmathsetmacro{\yrange}{\ymaxval-\yminval}
    \pgfmathsetmacro{\heightscale}{\yrange/1.0}
    % Calculate height as a fraction of textwidth
    \pgfmathparse{\heightscale*0.65}
    \edef\plotheight{\pgfmathresult\textwidth}
    
    \begin{figure}[H]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=\plotheight,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Not Comfortable, Anonymous Only, Non-Anonymous},
        ytick={\ytickNotComfortable,\ytickAnonymousOnly,\ytickNonAnonymous},
        ymin=\yminval,
        ymax=\ymaxval,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Not Comfortable bar - 5 segments: Strongly disagree, Disagree, Neither, Agree, Strongly agree
    \pgfmathsetmacro{\yNotComfortableBottom}{\yNotComfortable-\barheight}
    \pgfmathsetmacro{\yNotComfortableTop}{\yNotComfortable+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree, \yNotComfortableTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree, \yNotComfortableTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither, \yNotComfortableTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree, \yNotComfortableTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree, \yNotComfortableBottom) rectangle (axis cs:100, \yNotComfortableTop);
    
    % Anonymous Only bar - 5 segments
    \pgfmathsetmacro{\yAnonymousOnlyBottom}{\yAnonymousOnly-\barheight}
    \pgfmathsetmacro{\yAnonymousOnlyTop}{\yAnonymousOnly+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree, \yAnonymousOnlyTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree, \yAnonymousOnlyTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither, \yAnonymousOnlyTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree, \yAnonymousOnlyTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree, \yAnonymousOnlyBottom) rectangle (axis cs:100, \yAnonymousOnlyTop);
    
    % Non-Anonymous bar - 5 segments
    \pgfmathsetmacro{\yNonAnonymousBottom}{\yNonAnonymous-\barheight}
    \pgfmathsetmacro{\yNonAnonymousTop}{\yNonAnonymous+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree, \yNonAnonymousTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree, \yNonAnonymousTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither, \yNonAnonymousTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree, \yNonAnonymousTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree, \yNonAnonymousBottom) rectangle (axis cs:100, \yNonAnonymousTop);
    
    % Add percentage labels for all segments (with font size adjustment for small segments)
    % Not Comfortable bar
    \pgfmathparse{\notComfortableStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\notComfortableStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableDisagree}\%}; 
    \else
        \pgfmathparse{\notComfortableDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableDisagree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither/2}, \yNotComfortable) {\formatPctLabel{\notComfortableNeither}\%}; 
    \else
        \pgfmathparse{\notComfortableNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither/2}, \yNotComfortable) {\formatPctLabel{\notComfortableNeither}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableAgree}\%}; 
    \else
        \pgfmathparse{\notComfortableAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableAgree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree+\notComfortableStronglyAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyAgree}\%}; 
    \else
        \pgfmathparse{\notComfortableStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree+\notComfortableStronglyAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyAgree}\%}; \fi
    \fi
    
    % Anonymous Only bar
    \pgfmathparse{\anonymousStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\anonymousStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousDisagree}\%}; 
    \else
        \pgfmathparse{\anonymousDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousDisagree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousNeither}\%}; 
    \else
        \pgfmathparse{\anonymousNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousNeither}\%}; \fi
    \fi
    \pgfmathparse{\anonymousAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousAgree}\%}; 
    \else
        \pgfmathparse{\anonymousAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousAgree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree+\anonymousStronglyAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyAgree}\%}; 
    \else
        \pgfmathparse{\anonymousStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree+\anonymousStronglyAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyAgree}\%}; \fi
    \fi
    
    % Non-Anonymous bar
    \pgfmathparse{\nonAnonymousStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousDisagree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousDisagree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousNeither}\%}; 
    \else
        \pgfmathparse{\nonAnonymousNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousNeither}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousAgree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousAgree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree+\nonAnonymousStronglyAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyAgree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree+\nonAnonymousStronglyAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyAgree}\%}; \fi
    \fi
    
    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNotComfortable) {(n=\notComfortableTotal)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yAnonymousOnly) {(n=\anonymousTotal)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNonAnonymous) {(n=\nonAnonymousTotal)};
    
    % Add legend using addlegendimage and addlegendentry (like other plots)
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}
   
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% 
% ==============================================================================
% MACRO 15: Q3 x Q7 Cross-tabulation Plot (Q3 answers split by Q7 answers)
% ==============================================================================
% Usage: \commentingFearCrossTab{caption}{figure_label}{data_string}{bar_spacing}
% data_string format: notComfortable_stronglyDisagree,notComfortable_disagree,notComfortable_neither,notComfortable_agree,notComfortable_stronglyAgree,notComfortable_total,anonymous_stronglyDisagree,anonymous_disagree,anonymous_neither,anonymous_agree,anonymous_stronglyAgree,anonymous_total,nonAnonymous_stronglyDisagree,nonAnonymous_disagree,nonAnonymous_neither,nonAnonymous_agree,nonAnonymous_stronglyAgree,nonAnonymous_total,stronglyDisagree_total,disagree_total,neither_total,agree_total,stronglyAgree_total,overall_total
% Example: \commentingFearCrossTab{Q3 x Q7: Commenting Comfort vs Fear of De-anonymization}{fig:q3q7_crosstab}{45,12,39,445,298,839,89,23,156,189,78,535,45,67,113,487,294,1006,179,102,308,1121,670,2380}{0.4}
% bar_spacing: Controls vertical spacing between bars (e.g., 0.4 for compact, 0.6 for more space)

\NewDocumentCommand{\commentingFearCrossTab}{m m m m}{
    % Parse the data string (Q3 x Q7 format)
    \StrCut{#3}{,}\notComfortableStronglyDisagree\tempA
    \StrCut{\tempA}{,}\notComfortableDisagree\tempB
    \StrCut{\tempB}{,}\notComfortableNeither\tempC
    \StrCut{\tempC}{,}\notComfortableAgree\tempD
    \StrCut{\tempD}{,}\notComfortableStronglyAgree\tempE
    \StrCut{\tempE}{,}\notComfortableTotal\tempF
    \StrCut{\tempF}{,}\anonymousStronglyDisagree\tempG
    \StrCut{\tempG}{,}\anonymousDisagree\tempH
    \StrCut{\tempH}{,}\anonymousNeither\tempI
    \StrCut{\tempI}{,}\anonymousAgree\tempJ
    \StrCut{\tempJ}{,}\anonymousStronglyAgree\tempK
    \StrCut{\tempK}{,}\anonymousTotal\tempL
    \StrCut{\tempL}{,}\nonAnonymousStronglyDisagree\tempM
    \StrCut{\tempM}{,}\nonAnonymousDisagree\tempN
    \StrCut{\tempN}{,}\nonAnonymousNeither\tempO
    \StrCut{\tempO}{,}\nonAnonymousAgree\tempP
    \StrCut{\tempP}{,}\nonAnonymousStronglyAgree\tempQ
    \StrCut{\tempQ}{,}\nonAnonymousTotal\tempR
    \StrCut{\tempR}{,}\stronglyDisagreeTotal\tempS
    \StrCut{\tempS}{,}\disagreeTotal\tempT
    \StrCut{\tempT}{,}\neitherTotal\tempU
    \StrCut{\tempU}{,}\agreeTotal\tempV
    \StrCut{\tempV}{,}\stronglyAgreeTotal\tempW
    \StrBehind[23]{#3}{,}[\overallTotal]
    
    % Define spacing and bar dimensions based on parameter #4
    \pgfmathsetmacro{\barchartspacing}{#4}  % Vertical spacing between bars
    \def\barheight{0.05}       % Height of each bar (half-height from center) - thinner bars
    \def\barmargin{0.05}      % Margin below first bar and above last bar
    
    % Calculate y-positions for each bar (Not Comfortable=0, Anonymous Only=1, Non-Anonymous=2)
    \pgfmathsetmacro{\yNotComfortable}{0*\barchartspacing}
    \pgfmathsetmacro{\yAnonymousOnly}{1*\barchartspacing}
    \pgfmathsetmacro{\yNonAnonymous}{2*\barchartspacing}
    
    % Calculate y-positions for ytick labels (same as bar positions)
    \let\ytickNotComfortable\yNotComfortable
    \let\ytickAnonymousOnly\yAnonymousOnly
    \let\ytickNonAnonymous\yNonAnonymous
    
    % Calculate ymin and ymax accounting for bar heights
    % Bottom bar extends from \yNotComfortable-\barheight to \yNotComfortable+\barheight
    % Top bar extends from \yNonAnonymous-\barheight to \yNonAnonymous+\barheight
    \pgfmathsetmacro{\yminval}{\yNotComfortable-\barheight-\barmargin}
    \pgfmathsetmacro{\ymaxval}{\yNonAnonymous+\barheight+\barmargin}
    
    % Calculate plot height based on y-range to maintain bar thickness
    % When y-range is smaller, height should be smaller proportionally
    % Reference: for spacing=0.4, y-range ≈ 1.0, we want height ≈ 0.7\textwidth
    % So height should scale as: height = (y-range / 1.0) * 0.7\textwidth
    \pgfmathsetmacro{\yrange}{\ymaxval-\yminval}
    \pgfmathsetmacro{\heightscale}{\yrange/1.0}
    % Calculate height as a fraction of textwidth
    \pgfmathparse{\heightscale*0.65}
    \edef\plotheight{\pgfmathresult\textwidth}
    
    \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0,
        xmax=100,
        width=0.8\textwidth,
        height=\plotheight,
        xlabel={Percentage of Respondents},
        xlabel style={font=\normalsize},
        yticklabels={Not Comfortable, Anonymous Only, Non-Anonymous},
        ytick={\ytickNotComfortable,\ytickAnonymousOnly,\ytickNonAnonymous},
        ymin=\yminval,
        ymax=\ymaxval,
        bar width=6pt,
        bar shift=0pt,
        xmajorgrids=true,
        xminorgrids=true,
        grid style={dashed},
        clip=false,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, font=\small}
    ]
    
    % Not Comfortable bar - 5 segments: Strongly disagree, Disagree, Neither, Agree, Strongly agree
    \pgfmathsetmacro{\yNotComfortableBottom}{\yNotComfortable-\barheight}
    \pgfmathsetmacro{\yNotComfortableTop}{\yNotComfortable+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree, \yNotComfortableTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree, \yNotComfortableTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither, \yNotComfortableTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither, \yNotComfortableBottom) rectangle (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree, \yNotComfortableTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree, \yNotComfortableBottom) rectangle (axis cs:100, \yNotComfortableTop);
    
    % Anonymous Only bar - 5 segments
    \pgfmathsetmacro{\yAnonymousOnlyBottom}{\yAnonymousOnly-\barheight}
    \pgfmathsetmacro{\yAnonymousOnlyTop}{\yAnonymousOnly+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree, \yAnonymousOnlyTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree, \yAnonymousOnlyTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither, \yAnonymousOnlyTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither, \yAnonymousOnlyBottom) rectangle (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree, \yAnonymousOnlyTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree, \yAnonymousOnlyBottom) rectangle (axis cs:100, \yAnonymousOnlyTop);
    
    % Non-Anonymous bar - 5 segments
    \pgfmathsetmacro{\yNonAnonymousBottom}{\yNonAnonymous-\barheight}
    \pgfmathsetmacro{\yNonAnonymousTop}{\yNonAnonymous+\barheight}
    \draw[fill=blue!90, draw=white, line width=0.5pt] (axis cs:0, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree, \yNonAnonymousTop);
    \draw[fill=cyan!70, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree, \yNonAnonymousTop);
    \draw[fill=gray!80, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither, \yNonAnonymousTop);
    \draw[fill=orange!70, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither, \yNonAnonymousBottom) rectangle (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree, \yNonAnonymousTop);
    \draw[fill=red!90, draw=white, line width=0.5pt] (axis cs:\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree, \yNonAnonymousBottom) rectangle (axis cs:100, \yNonAnonymousTop);
    
    % Add percentage labels for all segments (with font size adjustment for small segments)
    % Not Comfortable bar
    \pgfmathparse{\notComfortableStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\notComfortableStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableDisagree}\%}; 
    \else
        \pgfmathparse{\notComfortableDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableDisagree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither/2}, \yNotComfortable) {\formatPctLabel{\notComfortableNeither}\%}; 
    \else
        \pgfmathparse{\notComfortableNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither/2}, \yNotComfortable) {\formatPctLabel{\notComfortableNeither}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableAgree}\%}; 
    \else
        \pgfmathparse{\notComfortableAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableAgree}\%}; \fi
    \fi
    \pgfmathparse{\notComfortableStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree+\notComfortableStronglyAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyAgree}\%}; 
    \else
        \pgfmathparse{\notComfortableStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\notComfortableStronglyDisagree+\notComfortableDisagree+\notComfortableNeither+\notComfortableAgree+\notComfortableStronglyAgree/2}, \yNotComfortable) {\formatPctLabel{\notComfortableStronglyAgree}\%}; \fi
    \fi
    
    % Anonymous Only bar
    \pgfmathparse{\anonymousStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\anonymousStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousDisagree}\%}; 
    \else
        \pgfmathparse{\anonymousDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousDisagree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousNeither}\%}; 
    \else
        \pgfmathparse{\anonymousNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousNeither}\%}; \fi
    \fi
    \pgfmathparse{\anonymousAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousAgree}\%}; 
    \else
        \pgfmathparse{\anonymousAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousAgree}\%}; \fi
    \fi
    \pgfmathparse{\anonymousStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree+\anonymousStronglyAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyAgree}\%}; 
    \else
        \pgfmathparse{\anonymousStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\anonymousStronglyDisagree+\anonymousDisagree+\anonymousNeither+\anonymousAgree+\anonymousStronglyAgree/2}, \yAnonymousOnly) {\formatPctLabel{\anonymousStronglyAgree}\%}; \fi
    \fi
    
    % Non-Anonymous bar
    \pgfmathparse{\nonAnonymousStronglyDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyDisagree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousStronglyDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyDisagree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousDisagree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousDisagree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousDisagree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousDisagree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousNeither>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousNeither}\%}; 
    \else
        \pgfmathparse{\nonAnonymousNeither>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousNeither}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousAgree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousAgree}\%}; \fi
    \fi
    \pgfmathparse{\nonAnonymousStronglyAgree>=13}
    \ifnum\pgfmathresult=1 
        \node[font=\small, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree+\nonAnonymousStronglyAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyAgree}\%}; 
    \else
        \pgfmathparse{\nonAnonymousStronglyAgree>0}
        \ifnum\pgfmathresult=1 \node[font=\tiny, text=white] at (axis cs:{\nonAnonymousStronglyDisagree+\nonAnonymousDisagree+\nonAnonymousNeither+\nonAnonymousAgree+\nonAnonymousStronglyAgree/2}, \yNonAnonymous) {\formatPctLabel{\nonAnonymousStronglyAgree}\%}; \fi
    \fi
    
    % Add sample size labels
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNotComfortable) {(n=\notComfortableTotal)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yAnonymousOnly) {(n=\anonymousTotal)};
    \node[font=\small, anchor=west] at (axis cs:100.5, \yNonAnonymous) {(n=\nonAnonymousTotal)};
    
    % Add legend using addlegendimage and addlegendentry (like other plots)
    \addlegendimage{area legend, fill=blue!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly disagree}
    \addlegendimage{area legend, fill=cyan!70, draw=white, line width=0.5pt}
    \addlegendentry{Disagree}
    \addlegendimage{area legend, fill=gray!80, draw=white, line width=0.5pt}
    \addlegendentry{Neither agree nor disagree}
    \addlegendimage{area legend, fill=orange!70, draw=white, line width=0.5pt}
    \addlegendentry{Agree}
    \addlegendimage{area legend, fill=red!90, draw=white, line width=0.5pt}
    \addlegendentry{Strongly agree}
   
    \end{axis}
    \end{tikzpicture}
    \caption{#1}
    \label{#2}
    \end{figure}
}

% ==============================================================================
% HELPER MACROS FOR EASY CUSTOMIZATION
% ==============================================================================

% Color scheme macros - modify these to change colors globally
\newcommand{\likertStronglyDisagree}{red}
\newcommand{\likertDisagree}{orange}
\newcommand{\likertNeither}{gray}
\newcommand{\likertAgree}{blue}
\newcommand{\likertStronglyAgree}{purple}

% Font size macros - modify these to change font sizes globally
\newcommand{\plotFontSize}{\large}
\newcommand{\plotLabelFontSize}{\normalsize}
\newcommand{\plotLegendFontSize}{\small}

% Figure dimension macros - modify these to change figure sizes globally
\newcommand{\singlePlotHeight}{0.6\textwidth}
\newcommand{\multiPlotHeight}{0.8\textwidth}
\newcommand{\rankingPlotHeight}{0.6\textwidth}
\newcommand{\multiResponsePlotHeight}{0.4\textwidth}

